The Impossibility of Strategyproof Rank Aggregation

In rank aggregation, the goal is to combine multiple input rankings into a single output ranking. In this paper, we analyze rank aggregation methods, so-called social welfare functions (SWFs), with respect to strategyproofness, which requires that no agent can misreport her ranking to obtain an output ranking that is closer to her true ranking in terms of the Kemeny distance. As our main result, we show that no anonymous SWF satisfies unanimity and strategyproofness if there are at least four alternatives. This result is proved using SAT solving, a computer-aided theorem-proving technique, and verified using Isabelle/HOL, a highly trustworthy interactive proof assistant. Moreover, we show by hand that strategyproofness is incompatible with majority-consistency, a variant of Condorcet-consistency for SWFs. Lastly, we analyze the incentive ratio of SWFs, which measures the worst-case ratio between a voter's utility when manipulating and when voting honestly. Unfortunately, we show that many natural SWFs have a large incentive ratio and are thus severely manipulable. Specifically, we prove that, if there are $m\geq 4$ alternatives, all positional scoring rules have an unbounded incentive ratio, and all distance scoring rules have an incentive ratio of roughly ${m\choose 2}$. Moreover, we identify an SWF called the Minimal Compromise rule, which has an incentive ratio of $m-2$.

==> (inline-0) <==
\begin{longtable}{c|cc|llllllll}
$R^{*}$ & $abcde$ & $acbed$ & $abcde$ (A)\\
$R^{+}$ & $eabcd$ & $ecabd$ & $eacbd$ (A)\\
$R^{1}$ & $ceabd$ & $eacbd$ & $ceabd$ & \textcolor{gray}{$eacbd\,(A)$} & $ecabd$ \\
$R^{2}$ & $ceabd$ & $eabcd$ & $ceabd$ & \textcolor{gray}{$eabcd\,(R^{+})$} & \textcolor{gray}{$eacbd\,(R^{1})$} & \textcolor{gray}{$ecabd\,(R^{+})$} \\
$R^{3}$ & $ceabd$ & $eabdc$ & $ceabd$ & \textcolor{gray}{$eabcd\,(R^{2})$} & \textcolor{gray}{$eabdc\,(R^{2})$} & \textcolor{gray}{$eacbd\,(R^{1})$} & \textcolor{gray}{$ecabd\,(R^{2})$} \\
$R^{4}$ & $eabdc$ & $ecabd$ & \textcolor{gray}{$eabcd\,(R^{+})$} & \textcolor{gray}{$eabdc\,(R^{3})$} & $eacbd$ & \textcolor{gray}{$ecabd\,(R^{+})$} \\
$R^{5}$ & $eabdc$ & $eacbd$ & \textcolor{gray}{$eabcd\,(R^{4})$} & \textcolor{gray}{$eabdc\,(R^{4})$} & $eacbd$ \\
$R^{6}$ & $abcde$ & $acebd$ & $abcde$ & \textcolor{gray}{$abced\,(R^{*})$} & \textcolor{gray}{$acbde\,(R^{*})$} & \textcolor{gray}{$acbed\,(R^{*})$} & \textcolor{gray}{$acebd\,(R^{*})$} \\
$R^{7}$ & $abcde$ & $aecbd$ & $abcde$ & \textcolor{gray}{$abced\,(R^{*})$} & $abecd$ & \textcolor{gray}{$acbde\,(R^{*})$} & \textcolor{gray}{$acbed\,(R^{*})$} & \textcolor{gray}{$acebd\,(R^{*})$} & \textcolor{gray}{$aebcd\,(R^{6})$} & \textcolor{gray}{$aecbd\,(R^{6})$} \\
$R^{8}$ & $abced$ & $aecbd$ & $abced$ & $abecd$ & $acbed$ & \textcolor{gray}{$acebd\,(R^{7})$} & \textcolor{gray}{$aebcd\,(R^{7})$} & \textcolor{gray}{$aecbd\,(R^{7})$} \\
$R^{9}$ & $abced$ & $eacbd$ & $abced$ & $abecd$ & $acbed$ & \textcolor{gray}{$acebd\,(R^{8})$} & \textcolor{gray}{$aebcd\,(R^{8})$} & \textcolor{gray}{$aecbd\,(R^{8})$} & \textcolor{gray}{$eabcd\,(R^{5})$} & \textcolor{gray}{$eacbd\,(R^{8})$} \\
$R^{10}$ & $acbed$ & $eacbd$ & $acbed$ & $acebd$ & $aecbd$ & \textcolor{gray}{$eacbd\,(R^{9})$} \\
$R^{11}$ & $abecd$ & $eacbd$ & $abecd$ & $aebcd$ & $aecbd$ & \textcolor{gray}{$eabcd\,(R^{5})$} & \textcolor{gray}{$eacbd\,(R^{9})$} \\
$R^{12}$ & $abecd$ & $ecabd$ & $abecd$ & $aebcd$ & $aecbd$ & \textcolor{gray}{$eabcd\,(R^{+})$} & \textcolor{gray}{$eacbd\,(R^{11})$} & \textcolor{gray}{$ecabd\,(R^{+})$} \\
$R^{13}$ & $aebcd$ & $ecabd$ & $aebcd$ & $aecbd$ & \textcolor{gray}{$eabcd\,(R^{+})$} & \textcolor{gray}{$eacbd\,(R^{12})$} & \textcolor{gray}{$ecabd\,(R^{+})$} \\
$R^{14}$ & $aebcd$ & $ceabd$ & $acebd$ & \textcolor{gray}{$aebcd\,(R^{2})$} & \textcolor{gray}{$aecbd\,(R^{2})$} & $caebd$ & \textcolor{gray}{$ceabd\,(R^{13})$} & \textcolor{gray}{$eabcd\,(R^{2})$} & \textcolor{gray}{$eacbd\,(R^{1})$} & \textcolor{gray}{$ecabd\,(R^{2})$} \\
$R^{15}$ & $acebd$ & $aebcd$ & $acebd$ & \textcolor{gray}{$aebcd\,(R^{14})$} & $aecbd$ \\
$R^{16}$ & $acebd$ & $eacbd$ & $acebd$ & $aecbd$ & \textcolor{gray}{$eacbd\,(R^{10})$} \\
$R^{17}$ & $eacbd$ & $ebacd$ & \textcolor{gray}{$eabcd\,(R^{5})$} & $eacbd$ & $ebacd$ \\
$R^{18}$ & $abdec$ & $aecbd$ & $abdec$ & $abecd$ & $abedc$ & \textcolor{gray}{$aebcd\,(R^{7})$} & $aebdc$ & \textcolor{gray}{$aecbd\,(R^{7})$} \\
$R^{19}$ & $abedc$ & $aecbd$ & $abecd$ & $abedc$ & \textcolor{gray}{$aebcd\,(R^{18})$} & $aebdc$ & \textcolor{gray}{$aecbd\,(R^{18})$} \\
$R^{20}$ & $abedc$ & $eacbd$ & $abecd$ & $abedc$ & \textcolor{gray}{$aebcd\,(R^{19})$} & \textcolor{gray}{$aebdc\,(R^{5})$} & \textcolor{gray}{$aecbd\,(R^{19})$} & \textcolor{gray}{$eabcd\,(R^{5})$} & \textcolor{gray}{$eabdc\,(R^{5})$} & \textcolor{gray}{$eacbd\,(R^{9})$} \\
$R^{21}$ & $beadc$ & $eacbd$ & $beacd$ & $beadc$ & \textcolor{gray}{$eabcd\,(R^{5})$} & \textcolor{gray}{$eabdc\,(R^{5})$} & \textcolor{gray}{$eacbd\,(R^{20})$} & $ebacd$ & \textcolor{gray}{$ebadc\,(R^{5})$} \\
$R^{22}$ & $beacd$ & $eacbd$ & $beacd$ & \textcolor{gray}{$eabcd\,(R^{5})$} & \textcolor{gray}{$eacbd\,(R^{21})$} & $ebacd$ \\
$R^{23}$ & $eacbd$ & $ebacd$ & \textcolor{gray}{$eabcd\,(R^{5})$} & \textcolor{gray}{$eacbd\,(R^{22})$} & $ebacd$ \\
$R^{24}$ & $acebd$ & $eabcd$ & $acebd$ & \textcolor{gray}{$aebcd\,(R^{15})$} & $aecbd$ & \textcolor{gray}{$eabcd\,(R^{+})$} & \textcolor{gray}{$eacbd\,(R^{16})$} \\
$R^{25}$ & $acebd$ & $ebacd$ & $acebd$ & \textcolor{gray}{$aebcd\,(R^{15})$} & $aecbd$ & \textcolor{gray}{$eabcd\,(R^{17})$} & \textcolor{gray}{$eacbd\,(R^{16})$} & \textcolor{gray}{$ebacd\,(R^{24})$} \\
$R^{26}$ & $aecbd$ & $ebacd$ & $aebcd$ & \textcolor{gray}{$aecbd\,(R^{23})$} & \textcolor{gray}{$eabcd\,(R^{17})$} & \textcolor{gray}{$eacbd\,(R^{23})$} & \textcolor{gray}{$ebacd\,(R^{25})$} \\
$R^{27}$ & $aebcd$ & $aecbd$ & $aebcd$ & \textcolor{gray}{$aecbd\,(R^{26})$} \\
$R^{28}$ & $ceabd$ & $ebacd$ & $ceabd$ & $cebad$ & \textcolor{gray}{$eabcd\,(R^{2})$} & \textcolor{gray}{$eacbd\,(R^{1})$} & \textcolor{gray}{$ebacd\,(R^{2})$} & \textcolor{gray}{$ebcad\,(R^{2})$} & \textcolor{gray}{$ecabd\,(R^{2})$} & $ecbad$ \\
$R^{29}$ & $ebacd$ & $ecabd$ & \textcolor{gray}{$eabcd\,(R^{+})$} & \textcolor{gray}{$eacbd\,(R^{23})$} & \textcolor{gray}{$ebacd\,(R^{28})$} & $ebcad$ & \textcolor{gray}{$ecabd\,(R^{+})$} & $ecbad$ \\
$R^{30}$ & $ebacd$ & $ecbad$ & \textcolor{gray}{$ebacd\,(R^{29})$} & $ebcad$ & $ecbad$ \\
$R^{31}$ & $acbde$ & $acebd$ & $acbde$ & $acbed$ & \textcolor{gray}{$acebd\,(R^{6})$} \\
$R^{32}$ & $abcde$ & $acbde$ & $abcde$ & \textcolor{gray}{$acbde\,(R^{*})$} \\
$R^{33}$ & $acebd$ & $ebacd$ & $acebd$ & \textcolor{gray}{$aebcd\,(R^{15})$} & \textcolor{gray}{$aecbd\,(R^{23})$} & \textcolor{gray}{$eabcd\,(R^{17})$} & \textcolor{gray}{$eacbd\,(R^{16})$} & \textcolor{gray}{$ebacd\,(R^{24})$} \\
$R^{34}$ & $acebd$ & $baecd$ & $abced$ & \textcolor{gray}{$abecd\,(R^{33})$} & $acbed$ & \textcolor{gray}{$acebd\,(R^{6})$} & \textcolor{gray}{$aebcd\,(R^{15})$} & \textcolor{gray}{$aecbd\,(R^{33})$} & \textcolor{gray}{$baced\,(R^{33})$} & \textcolor{gray}{$baecd\,(R^{25})$} \\
$R^{35}$ & $abced$ & $baecd$ & $abced$ & $abecd$ & $baced$ & \textcolor{gray}{$baecd\,(R^{34})$} \\
$R^{36}$ & $acebd$ & $eabdc$ & $acebd$ & $aebcd$ & \textcolor{gray}{$aebdc\,(R^{3})$} & $aecbd$ & \textcolor{gray}{$eabcd\,(R^{3})$} & \textcolor{gray}{$eabdc\,(R^{3})$} & \textcolor{gray}{$eacbd\,(R^{16})$} \\
$R^{37}$ & $acebd$ & $eabdc$ & $acebd$ & \textcolor{gray}{$aebcd\,(R^{15})$} & \textcolor{gray}{$aebdc\,(R^{3})$} & $aecbd$ & \textcolor{gray}{$eabcd\,(R^{3})$} & \textcolor{gray}{$eabdc\,(R^{3})$} & \textcolor{gray}{$eacbd\,(R^{16})$} \\
$R^{38}$ & $abedc$ & $acebd$ & $abced$ & $abecd$ & \textcolor{gray}{$abedc\,(R^{37})$} & $acbed$ & \textcolor{gray}{$acebd\,(R^{6})$} & \textcolor{gray}{$aebcd\,(R^{15})$} & \textcolor{gray}{$aebdc\,(R^{36})$} & \textcolor{gray}{$aecbd\,(R^{19})$} \\
$R^{39}$ & $abced$ & $abedc$ & $abced$ & $abecd$ & \textcolor{gray}{$abedc\,(R^{38})$} \\
$R^{40}$ & $aebcd$ & $ecabd$ & $aebcd$ & $aecbd$ & \textcolor{gray}{$eabcd\,(R^{+})$} & $eacbd$ & \textcolor{gray}{$ecabd\,(R^{+})$} \\
$R^{41}$ & $ceabd$ & $eacbd$ & $ceabd$ & \textcolor{gray}{$eacbd\,(A)$} & \textcolor{gray}{$ecabd\,(R^{2})$} \\
$R^{42}$ & $aebcd$ & $ecabd$ & $aebcd$ & \textcolor{gray}{$aecbd\,(R^{27})$} & \textcolor{gray}{$eabcd\,(R^{+})$} & \textcolor{gray}{$eacbd\,(R^{12})$} & \textcolor{gray}{$ecabd\,(R^{+})$} \\
$R^{43}$ & $eabdc$ & $ecbad$ & \textcolor{gray}{$eabcd\,(R^{3})$} & \textcolor{gray}{$eabdc\,(R^{3})$} & $eacbd$ & $ebacd$ & \textcolor{gray}{$ebadc\,(R^{3})$} & $ebcad$ & \textcolor{gray}{$ecabd\,(R^{4})$} & $ecbad$ \\
$R^{44}$ & $aebcd$ & $ecbad$ & $aebcd$ & \textcolor{gray}{$aecbd\,(R^{27})$} & \textcolor{gray}{$eabcd\,(R^{43})$} & \textcolor{gray}{$eacbd\,(R^{13})$} & $ebacd$ & \textcolor{gray}{$ebcad\,(R^{42})$} & \textcolor{gray}{$ecabd\,(R^{40})$} & \textcolor{gray}{$ecbad\,(R^{13})$} \\
$R^{45}$ & $eabdc$ & $ecbad$ & \textcolor{gray}{$eabcd\,(R^{3})$} & \textcolor{gray}{$eabdc\,(R^{3})$} & $eacbd$ & \textcolor{gray}{$ebacd\,(R^{30})$} & \textcolor{gray}{$ebadc\,(R^{3})$} & \textcolor{gray}{$ebcad\,(R^{44})$} & \textcolor{gray}{$ecabd\,(R^{4})$} & \textcolor{gray}{$ecbad\,(R^{44})$} \\
$R^{46}$ & $eacbd$ & $ecbad$ & $eacbd$ & \textcolor{gray}{$ecabd\,(R^{45})$} & \textcolor{gray}{$ecbad\,(R^{45})$} \\
$R^{47}$ & $eacbd$ & $ecbda$ & $eacbd$ & \textcolor{gray}{$ecabd\,(R^{46})$} & \textcolor{gray}{$ecbad\,(R^{46})$} & \textcolor{gray}{$ecbda\,(R^{46})$} \\
$R^{48}$ & $cebda$ & $eacbd$ & $ceabd$ & \textcolor{gray}{$cebad\,(R^{46})$} & \textcolor{gray}{$cebda\,(R^{47})$} & \textcolor{gray}{$eacbd\,(R^{1})$} & \textcolor{gray}{$ecabd\,(R^{41})$} & \textcolor{gray}{$ecbad\,(R^{46})$} & \textcolor{gray}{$ecbda\,(R^{46})$} \\
$R^{49}$ & $ceabd$ & $cebda$ & $ceabd$ & \textcolor{gray}{$cebad\,(R^{48})$} & \textcolor{gray}{$cebda\,(R^{48})$} \\
$R^{50}$ & $ebadc$ & $ecbad$ & \textcolor{gray}{$ebacd\,(R^{30})$} & \textcolor{gray}{$ebadc\,(R^{43})$} & $ebcad$ & $ecbad$ \\
$R^{51}$ & $ceabd$ & $ebacd$ & $ceabd$ & \textcolor{gray}{$cebad\,(R^{49})$} & \textcolor{gray}{$eabcd\,(R^{2})$} & \textcolor{gray}{$eacbd\,(R^{1})$} & \textcolor{gray}{$ebacd\,(R^{2})$} & \textcolor{gray}{$ebcad\,(R^{2})$} & \textcolor{gray}{$ecabd\,(R^{2})$} & $ecbad$ \\
$R^{52}$ & $ebacd$ & $ecabd$ & \textcolor{gray}{$eabcd\,(R^{+})$} & \textcolor{gray}{$eacbd\,(R^{23})$} & \textcolor{gray}{$ebacd\,(R^{28})$} & \textcolor{gray}{$ebcad\,(R^{51})$} & \textcolor{gray}{$ecabd\,(R^{+})$} & $ecbad$ \\
$R^{53}$ & $ebacd$ & $ecbad$ & \textcolor{gray}{$ebacd\,(R^{29})$} & \textcolor{gray}{$ebcad\,(R^{52})$} & $ecbad$ \\
$R^{54}$ & $baecd$ & $ecbad$ & $baecd$ & \textcolor{gray}{$beacd\,(R^{53})$} & $becad$ & \textcolor{gray}{$ebacd\,(R^{30})$} & \textcolor{gray}{$ebcad\,(R^{44})$} & \textcolor{gray}{$ecbad\,(R^{44})$} \\
$R^{55}$ & $beadc$ & $ecbad$ & \textcolor{gray}{$beacd\,(R^{53})$} & \textcolor{gray}{$beadc\,(R^{50})$} & $becad$ & \textcolor{gray}{$ebacd\,(R^{30})$} & \textcolor{gray}{$ebadc\,(R^{43})$} & \textcolor{gray}{$ebcad\,(R^{53})$} & \textcolor{gray}{$ecbad\,(R^{54})$} \\
$R^{56}$ & $beadc$ & $becad$ & \textcolor{gray}{$beacd\,(R^{55})$} & \textcolor{gray}{$beadc\,(R^{55})$} & $becad$ \\
$R^{57}$ & $ceabd$ & $ebcad$ & $ceabd$ & $cebad$ & \textcolor{gray}{$ebcad\,(R^{2})$} & \textcolor{gray}{$ecabd\,(R^{2})$} & $ecbad$ \\
$R^{58}$ & $ebacd$ & $ecabd$ & \textcolor{gray}{$eabcd\,(R^{+})$} & $eacbd$ & \textcolor{gray}{$ebacd\,(R^{28})$} & $ebcad$ & \textcolor{gray}{$ecabd\,(R^{+})$} & $ecbad$ \\
$R^{59}$ & $acebd$ & $ecbad$ & $acebd$ & \textcolor{gray}{$aecbd\,(R^{33})$} & $caebd$ & $ceabd$ & \textcolor{gray}{$cebad\,(R^{33})$} & \textcolor{gray}{$eacbd\,(R^{16})$} & \textcolor{gray}{$ecabd\,(R^{33})$} & \textcolor{gray}{$ecbad\,(R^{25})$} \\
$R^{60}$ & $caebd$ & $ecbad$ & $caebd$ & $ceabd$ & \textcolor{gray}{$cebad\,(R^{59})$} & \textcolor{gray}{$ecabd\,(R^{59})$} & \textcolor{gray}{$ecbad\,(R^{59})$} \\
$R^{61}$ & $ceabd$ & $ebcad$ & $ceabd$ & \textcolor{gray}{$cebad\,(R^{49})$} & \textcolor{gray}{$ebcad\,(R^{2})$} & \textcolor{gray}{$ecabd\,(R^{2})$} & $ecbad$ \\
$R^{62}$ & $beacd$ & $ecbad$ & \textcolor{gray}{$beacd\,(R^{53})$} & $becad$ & \textcolor{gray}{$ebacd\,(R^{30})$} & \textcolor{gray}{$ebcad\,(R^{53})$} & \textcolor{gray}{$ecbad\,(R^{54})$} \\
$R^{63}$ & $beacd$ & $ecabd$ & \textcolor{gray}{$beacd\,(R^{52})$} & $becad$ & \textcolor{gray}{$eabcd\,(R^{+})$} & \textcolor{gray}{$eacbd\,(R^{22})$} & \textcolor{gray}{$ebacd\,(R^{58})$} & \textcolor{gray}{$ebcad\,(R^{52})$} & \textcolor{gray}{$ecabd\,(R^{+})$} & \textcolor{gray}{$ecbad\,(R^{62})$} \\
$R^{64}$ & $becad$ & $ecabd$ & $becad$ & \textcolor{gray}{$ebcad\,(R^{52})$} & \textcolor{gray}{$ecabd\,(R^{29})$} & \textcolor{gray}{$ecbad\,(R^{63})$} \\
$R^{65}$ & $eacbd$ & $ebcad$ & \textcolor{gray}{$eabcd\,(R^{5})$} & \textcolor{gray}{$eacbd\,(R^{22})$} & $ebacd$ & \textcolor{gray}{$ebcad\,(R^{46})$} & \textcolor{gray}{$ecabd\,(R^{23})$} & \textcolor{gray}{$ecbad\,(R^{46})$} \\
$R^{66}$ & $caebd$ & $ebcad$ & $caebd$ & $ceabd$ & \textcolor{gray}{$cebad\,(R^{61})$} & \textcolor{gray}{$ebcad\,(R^{57})$} & \textcolor{gray}{$ecabd\,(R^{65})$} & \textcolor{gray}{$ecbad\,(R^{60})$} \\
$R^{67}$ & $ceabd$ & $ebcad$ & $ceabd$ & \textcolor{gray}{$cebad\,(R^{49})$} & \textcolor{gray}{$ebcad\,(R^{2})$} & \textcolor{gray}{$ecabd\,(R^{2})$} & \textcolor{gray}{$ecbad\,(R^{66})$} \\
$R^{68}$ & $becad$ & $ceabd$ & \textcolor{gray}{$bcead\,(R^{67})$} & \textcolor{gray}{$becad\,(R^{67})$} & $cbead$ & \textcolor{gray}{$ceabd\,(R^{64})$} & \textcolor{gray}{$cebad\,(R^{49})$} & \textcolor{gray}{$ebcad\,(R^{2})$} & \textcolor{gray}{$ecabd\,(R^{2})$} & \textcolor{gray}{$ecbad\,(R^{64})$} \\
$R^{69}$ & $cbead$ & $ceabd$ & $cbead$ & \textcolor{gray}{$ceabd\,(R^{68})$} & \textcolor{gray}{$cebad\,(R^{49})$} \\
$R^{70}$ & $becad$ & $ebacd$ & \textcolor{gray}{$beacd\,(R^{56})$} & $becad$ & $ebacd$ & \textcolor{gray}{$ebcad\,(R^{64})$} \\
$R^{71}$ & $ebadc$ & $ecbad$ & \textcolor{gray}{$ebacd\,(R^{30})$} & \textcolor{gray}{$ebadc\,(R^{43})$} & \textcolor{gray}{$ebcad\,(R^{53})$} & $ecbad$ \\
$R^{72}$ & $ceabd$ & $ebcda$ & $ceabd$ & \textcolor{gray}{$cebad\,(R^{49})$} & \textcolor{gray}{$cebda\,(R^{49})$} & \textcolor{gray}{$ebcad\,(R^{2})$} & \textcolor{gray}{$ebcda\,(R^{67})$} & \textcolor{gray}{$ecabd\,(R^{2})$} & \textcolor{gray}{$ecbad\,(R^{67})$} & \textcolor{gray}{$ecbda\,(R^{49})$} \\
$R^{73}$ & $ebcda$ & $ecabd$ & \textcolor{gray}{$ebcad\,(R^{52})$} & \textcolor{gray}{$ebcda\,(R^{72})$} & \textcolor{gray}{$ecabd\,(R^{29})$} & $ecbad$ & \textcolor{gray}{$ecbda\,(R^{72})$} \\
$R^{74}$ & $ebcda$ & $ecbad$ & \textcolor{gray}{$ebcad\,(R^{53})$} & \textcolor{gray}{$ebcda\,(R^{73})$} & $ecbad$ & \textcolor{gray}{$ecbda\,(R^{73})$} \\
$R^{75}$ & $ebdca$ & $ecbad$ & \textcolor{gray}{$ebcad\,(R^{53})$} & \textcolor{gray}{$ebcda\,(R^{74})$} & \textcolor{gray}{$ebdca\,(R^{71})$} & $ecbad$ & \textcolor{gray}{$ecbda\,(R^{74})$} \\
$R^{76}$ & $bedca$ & $ecbad$ & $becad$ & \textcolor{gray}{$becda\,(R^{74})$} & \textcolor{gray}{$bedca\,(R^{75})$} & \textcolor{gray}{$ebcad\,(R^{53})$} & \textcolor{gray}{$ebcda\,(R^{74})$} & \textcolor{gray}{$ebdca\,(R^{71})$} & \textcolor{gray}{$ecbad\,(R^{62})$} & \textcolor{gray}{$ecbda\,(R^{62})$} \\
$R^{77}$ & $becad$ & $bedca$ & $becad$ & \textcolor{gray}{$becda\,(R^{76})$} & \textcolor{gray}{$bedca\,(R^{76})$} \\
$R^{78}$ & $acebd$ & $aebcd$ & $acebd$ & \textcolor{gray}{$aebcd\,(R^{14})$} & \textcolor{gray}{$aecbd\,(R^{33})$} \\
$R^{79}$ & $abcde$ & $aebcd$ & $abcde$ & \textcolor{gray}{$abced\,(R^{*})$} & $abecd$ & \textcolor{gray}{$aebcd\,(R^{6})$} \\
$R^{80}$ & $cbead$ & $eacbd$ & $cbead$ & \textcolor{gray}{$ceabd\,(R^{69})$} & \textcolor{gray}{$cebad\,(R^{46})$} & \textcolor{gray}{$eacbd\,(R^{1})$} & \textcolor{gray}{$ecabd\,(R^{41})$} & \textcolor{gray}{$ecbad\,(R^{46})$} \\
$R^{81}$ & $cbead$ & $ebacd$ & $bcead$ & \textcolor{gray}{$beacd\,(R^{28})$} & $becad$ & $cbead$ & \textcolor{gray}{$cebad\,(R^{69})$} & \textcolor{gray}{$ebacd\,(R^{28})$} & \textcolor{gray}{$ebcad\,(R^{28})$} & \textcolor{gray}{$ecbad\,(R^{80})$} \\
$R^{82}$ & $bcead$ & $ebacd$ & $bcead$ & \textcolor{gray}{$beacd\,(R^{70})$} & $becad$ & \textcolor{gray}{$ebacd\,(R^{81})$} & \textcolor{gray}{$ebcad\,(R^{70})$} \\
$R^{83}$ & $becad$ & $ebacd$ & \textcolor{gray}{$beacd\,(R^{56})$} & $becad$ & \textcolor{gray}{$ebacd\,(R^{82})$} & \textcolor{gray}{$ebcad\,(R^{64})$} \\
$R^{84}$ & $becad$ & $eabcd$ & \textcolor{gray}{$beacd\,(R^{56})$} & $becad$ & \textcolor{gray}{$eabcd\,(R^{64})$} & \textcolor{gray}{$ebacd\,(R^{83})$} & \textcolor{gray}{$ebcad\,(R^{64})$} \\
$R^{85}$ & $aebcd$ & $ecbad$ & $aebcd$ & \textcolor{gray}{$aecbd\,(R^{27})$} & \textcolor{gray}{$eabcd\,(R^{43})$} & \textcolor{gray}{$eacbd\,(R^{13})$} & \textcolor{gray}{$ebacd\,(R^{30})$} & \textcolor{gray}{$ebcad\,(R^{42})$} & \textcolor{gray}{$ecabd\,(R^{40})$} & \textcolor{gray}{$ecbad\,(R^{13})$} \\
$R^{86}$ & $aebcd$ & $becad$ & \textcolor{gray}{$abecd\,(R^{84})$} & \textcolor{gray}{$aebcd\,(R^{84})$} & $baecd$ & \textcolor{gray}{$beacd\,(R^{85})$} & \textcolor{gray}{$becad\,(R^{85})$} & \textcolor{gray}{$eabcd\,(R^{42})$} & \textcolor{gray}{$ebacd\,(R^{85})$} & \textcolor{gray}{$ebcad\,(R^{42})$} \\
$R^{87}$ & $baecd$ & $becad$ & $baecd$ & \textcolor{gray}{$beacd\,(R^{54})$} & \textcolor{gray}{$becad\,(R^{86})$} \\
$R^{88}$ & $aebcd$ & $baecd$ & \textcolor{gray}{$abecd\,(R^{86})$} & \textcolor{gray}{$aebcd\,(R^{86})$} & $baecd$ \\
$R^{89}$ & $baecd$ & $becda$ & $baecd$ & \textcolor{gray}{$beacd\,(R^{54})$} & \textcolor{gray}{$becad\,(R^{87})$} & \textcolor{gray}{$becda\,(R^{87})$} \\
$R^{90}$ & $becad$ & $bedac$ & \textcolor{gray}{$beacd\,(R^{56})$} & \textcolor{gray}{$beadc\,(R^{56})$} & $becad$ & \textcolor{gray}{$becda\,(R^{77})$} & \textcolor{gray}{$bedac\,(R^{56})$} & \textcolor{gray}{$bedca\,(R^{77})$} \\
$R^{91}$ & $bdeac$ & $becad$ & \textcolor{gray}{$bdeac\,(R^{90})$} & \textcolor{gray}{$bdeca\,(R^{77})$} & \textcolor{gray}{$beacd\,(R^{56})$} & \textcolor{gray}{$beadc\,(R^{56})$} & $becad$ & \textcolor{gray}{$becda\,(R^{77})$} & \textcolor{gray}{$bedac\,(R^{56})$} & \textcolor{gray}{$bedca\,(R^{77})$} \\
$R^{92}$ & $bdeac$ & $becda$ & \textcolor{gray}{$bdeac\,(R^{91})$} & \textcolor{gray}{$bdeca\,(R^{91})$} & $becda$ & \textcolor{gray}{$bedac\,(R^{91})$} & $bedca$ \\
$R^{93}$ & $bdaec$ & $becda$ & \textcolor{gray}{$bdaec\,(R^{92})$} & \textcolor{gray}{$bdeac\,(R^{92})$} & \textcolor{gray}{$bdeca\,(R^{92})$} & $becda$ & \textcolor{gray}{$bedac\,(R^{92})$} & $bedca$ \\
$R^{94}$ & $bdaec$ & $becda$ & \textcolor{gray}{$bdaec\,(R^{92})$} & \textcolor{gray}{$bdeac\,(R^{92})$} & \textcolor{gray}{$bdeca\,(R^{92})$} & \textcolor{gray}{$becda\,(R^{89})$} & \textcolor{gray}{$bedac\,(R^{92})$} & $bedca$ \\
$R^{95}$ & $bdaec$ & $bedca$ & \textcolor{gray}{$bdaec\,(R^{93})$} & \textcolor{gray}{$bdeac\,(R^{93})$} & \textcolor{gray}{$bdeca\,(R^{94})$} & \textcolor{gray}{$bedac\,(R^{94})$} & $bedca$ \\
$R^{96}$ & $baecd$ & $bedca$ & $baecd$ & \textcolor{gray}{$baedc\,(R^{95})$} & \textcolor{gray}{$beacd\,(R^{54})$} & $beadc$ & \textcolor{gray}{$becad\,(R^{87})$} & \textcolor{gray}{$becda\,(R^{76})$} & \textcolor{gray}{$bedac\,(R^{76})$} & \textcolor{gray}{$bedca\,(R^{76})$} \\
$R^{97}$ & $badec$ & $bedca$ & \textcolor{gray}{$badec\,(R^{95})$} & \textcolor{gray}{$baedc\,(R^{95})$} & \textcolor{gray}{$bdaec\,(R^{95})$} & \textcolor{gray}{$bdeac\,(R^{95})$} & \textcolor{gray}{$bdeca\,(R^{95})$} & $beadc$ & \textcolor{gray}{$bedac\,(R^{95})$} & \textcolor{gray}{$bedca\,(R^{96})$} \\
$R^{98}$ & $badec$ & $beadc$ & \textcolor{gray}{$badec\,(R^{97})$} & \textcolor{gray}{$baedc\,(R^{97})$} & $beadc$ \\
$R^{99}$ & $baecd$ & $ecbad$ & $baecd$ & \textcolor{gray}{$beacd\,(R^{53})$} & \textcolor{gray}{$becad\,(R^{87})$} & \textcolor{gray}{$ebacd\,(R^{30})$} & \textcolor{gray}{$ebcad\,(R^{44})$} & \textcolor{gray}{$ecbad\,(R^{44})$} \\
$R^{100}$ & $baecd$ & $eacbd$ & \textcolor{gray}{$abecd\,(R^{88})$} & \textcolor{gray}{$aebcd\,(R^{88})$} & \textcolor{gray}{$aecbd\,(R^{20})$} & $baecd$ & \textcolor{gray}{$beacd\,(R^{87})$} & \textcolor{gray}{$eabcd\,(R^{5})$} & \textcolor{gray}{$eacbd\,(R^{9})$} & \textcolor{gray}{$ebacd\,(R^{99})$} \\
$R^{101}$ & $acebd$ & $baecd$ & $abced$ & \textcolor{gray}{$abecd\,(R^{33})$} & \textcolor{gray}{$acbed\,(R^{100})$} & \textcolor{gray}{$acebd\,(R^{6})$} & \textcolor{gray}{$aebcd\,(R^{15})$} & \textcolor{gray}{$aecbd\,(R^{33})$} & \textcolor{gray}{$baced\,(R^{33})$} & \textcolor{gray}{$baecd\,(R^{25})$} \\
$R^{102}$ & $abced$ & $baecd$ & $abced$ & \textcolor{gray}{$abecd\,(R^{88})$} & \textcolor{gray}{$baced\,(R^{101})$} & \textcolor{gray}{$baecd\,(R^{34})$} \\
$R^{103}$ & $badce$ & $beadc$ & \textcolor{gray}{$badce\,(R^{98})$} & \textcolor{gray}{$badec\,(R^{98})$} & \textcolor{gray}{$baedc\,(R^{98})$} & $beadc$ \\
$R^{104}$ & $abced$ & $beacd$ & $abced$ & \textcolor{gray}{$abecd\,(R^{102})$} & \textcolor{gray}{$baced\,(R^{102})$} & \textcolor{gray}{$baecd\,(R^{35})$} & \textcolor{gray}{$beacd\,(R^{102})$} \\
$R^{105}$ & $acbde$ & $aebcd$ & $abcde$ & \textcolor{gray}{$abced\,(R^{79})$} & \textcolor{gray}{$abecd\,(R^{78})$} & \textcolor{gray}{$acbde\,(R^{32})$} & $acbed$ & \textcolor{gray}{$acebd\,(R^{31})$} & \textcolor{gray}{$aebcd\,(R^{79})$} & \textcolor{gray}{$aecbd\,(R^{78})$} \\
$R^{106}$ & $acbde$ & $baecd$ & $abcde$ & \textcolor{gray}{$abced\,(R^{105})$} & \textcolor{gray}{$abecd\,(R^{34})$} & \textcolor{gray}{$acbde\,(R^{32})$} & \textcolor{gray}{$acbed\,(R^{100})$} & $bacde$ & \textcolor{gray}{$baced\,(R^{34})$} & \textcolor{gray}{$baecd\,(R^{34})$} \\
$R^{107}$ & $abced$ & $beadc$ & $abced$ & \textcolor{gray}{$abecd\,(R^{102})$} & \textcolor{gray}{$abedc\,(R^{39})$} & \textcolor{gray}{$baced\,(R^{102})$} & \textcolor{gray}{$baecd\,(R^{35})$} & \textcolor{gray}{$baedc\,(R^{102})$} & \textcolor{gray}{$beacd\,(R^{102})$} & \textcolor{gray}{$beadc\,(R^{104})$} \\
$R^{108}$ & $bacde$ & $beadc$ & \textcolor{gray}{$bacde\,(R^{103})$} & \textcolor{gray}{$baced\,(R^{103})$} & \textcolor{gray}{$badce\,(R^{98})$} & \textcolor{gray}{$badec\,(R^{98})$} & $baecd$ & \textcolor{gray}{$baedc\,(R^{107})$} & \textcolor{gray}{$beacd\,(R^{107})$} & \textcolor{gray}{$beadc\,(R^{107})$} \\
$R^{109}$ & $bacde$ & $baecd$ & \textcolor{gray}{$bacde\,(R^{108})$} & \textcolor{gray}{$baced\,(R^{108})$} & \textcolor{gray}{$baecd\,(R^{106})$} \\
\end{longtable}
\begin{longtable}{c|cc|llllllll}
$R^{*}$ & $abcde$ & $acbed$ & $abcde$ (A)\\
$R^{+}$ & $eabcd$ & $ecabd$ & $eacbd$ (A)\\
$R^{1}$ & $ceabd$ & $eacbd$ & \multicolumn{2}{l}{$eacbd$ (A, Step 1)}\\
$R^{2}$ & $aebcd$ & $ecabd$ & \textcolor{gray}{$aebcd\,(A)$} & $aecbd$ & \textcolor{gray}{$eabcd\,(R^{+})$} & $eacbd$ & \textcolor{gray}{$ecabd\,(R^{+})$} \\
$R^{3}$ & $eacbd$ & $ecbad$ & $eacbd$ & \textcolor{gray}{$ecabd\,(R^{1})$} & $ecbad$ \\
$R^{4}$ & $abcde$ & $acebd$ & $abcde$ & \textcolor{gray}{$abced\,(R^{*})$} & \textcolor{gray}{$acbde\,(R^{*})$} & \textcolor{gray}{$acbed\,(R^{*})$} & \textcolor{gray}{$acebd\,(R^{*})$} \\
$R^{5}$ & $abcde$ & $aecbd$ & $abcde$ & \textcolor{gray}{$abced\,(R^{*})$} & $abecd$ & \textcolor{gray}{$acbde\,(R^{*})$} & \textcolor{gray}{$acbed\,(R^{*})$} & \textcolor{gray}{$acebd\,(R^{*})$} & \textcolor{gray}{$aebcd\,(R^{4})$} & \textcolor{gray}{$aecbd\,(R^{4})$} \\
$R^{6}$ & $abced$ & $aecbd$ & $abced$ & $abecd$ & $acbed$ & \textcolor{gray}{$acebd\,(R^{5})$} & \textcolor{gray}{$aebcd\,(R^{5})$} & \textcolor{gray}{$aecbd\,(R^{5})$} \\
$R^{7}$ & $abecd$ & $ecabd$ & $abecd$ & \textcolor{gray}{$aebcd\,(R^{2})$} & $aecbd$ & \textcolor{gray}{$eabcd\,(R^{+})$} & $eacbd$ & \textcolor{gray}{$ecabd\,(R^{+})$} \\
$R^{8}$ & $abced$ & $eacbd$ & $abced$ & $abecd$ & $acbed$ & \textcolor{gray}{$acebd\,(R^{6})$} & \textcolor{gray}{$aebcd\,(R^{6})$} & \textcolor{gray}{$aecbd\,(R^{6})$} & $eabcd$ & \textcolor{gray}{$eacbd\,(R^{6})$} \\
$R^{9}$ & $abecd$ & $eacbd$ & $abecd$ & \textcolor{gray}{$aebcd\,(R^{7})$} & $aecbd$ & $eabcd$ & \textcolor{gray}{$eacbd\,(R^{8})$} \\
$R^{10}$ & $abecd$ & $ecabd$ & $abecd$ & \textcolor{gray}{$aebcd\,(R^{2})$} & $aecbd$ & \textcolor{gray}{$eabcd\,(R^{+})$} & \textcolor{gray}{$eacbd\,(R^{9})$} & \textcolor{gray}{$ecabd\,(R^{+})$} \\
$R^{11}$ & $aebcd$ & $ecabd$ & \textcolor{gray}{$aebcd\,(A)$} & $aecbd$ & \textcolor{gray}{$eabcd\,(R^{+})$} & \textcolor{gray}{$eacbd\,(R^{10})$} & \textcolor{gray}{$ecabd\,(R^{+})$} \\
$R^{12}$ & $acebd$ & $ecabd$ & $acebd$ & $aecbd$ & $caebd$ & \textcolor{gray}{$ceabd\,(R^{11})$} & \textcolor{gray}{$eacbd\,(R^{11})$} & \textcolor{gray}{$ecabd\,(R^{+})$} \\
$R^{13}$ & $acebd$ & $ecbad$ & $acebd$ & $aecbd$ & $caebd$ & \textcolor{gray}{$ceabd\,(R^{12})$} & $cebad$ & \textcolor{gray}{$eacbd\,(R^{12})$} & \textcolor{gray}{$ecabd\,(R^{3})$} & \textcolor{gray}{$ecbad\,(R^{12})$} \\
$R^{14}$ & $caebd$ & $ecbad$ & $caebd$ & $ceabd$ & $cebad$ & $ecabd$ & \textcolor{gray}{$ecbad\,(R^{13})$} \\
$R^{15}$ & $eabdc$ & $ecabd$ & \textcolor{gray}{$eabcd\,(R^{+})$} & $eabdc$ & $eacbd$ & \textcolor{gray}{$ecabd\,(R^{+})$} \\
$R^{16}$ & $eabdc$ & $eacbd$ & \textcolor{gray}{$eabcd\,(R^{15})$} & $eabdc$ & $eacbd$ \\
$R^{17}$ & $acebd$ & $eabcd$ & $acebd$ & $aebcd$ & $aecbd$ & \textcolor{gray}{$eabcd\,(R^{+})$} & $eacbd$ \\
$R^{18}$ & $acebd$ & $aebcd$ & $acebd$ & \textcolor{gray}{$aebcd\,(R^{11})$} & $aecbd$ \\
$R^{19}$ & $aebcd$ & $aecbd$ & \textcolor{gray}{$aebcd\,(R^{11})$} & $aecbd$ \\
$R^{20}$ & $acebd$ & $eabcd$ & $acebd$ & \textcolor{gray}{$aebcd\,(R^{18})$} & $aecbd$ & \textcolor{gray}{$eabcd\,(R^{+})$} & \textcolor{gray}{$eacbd\,(R^{12})$} \\
$R^{21}$ & $acebd$ & $ebacd$ & $acebd$ & \textcolor{gray}{$aebcd\,(R^{18})$} & $aecbd$ & \textcolor{gray}{$eabcd\,(R^{17})$} & \textcolor{gray}{$eacbd\,(R^{12})$} & \textcolor{gray}{$ebacd\,(R^{20})$} \\
$R^{22}$ & $aecbd$ & $ebacd$ & \textcolor{gray}{$aebcd\,(R^{19})$} & $aecbd$ & \textcolor{gray}{$eabcd\,(R^{21})$} & $eacbd$ & \textcolor{gray}{$ebacd\,(R^{21})$} \\
$R^{23}$ & $eacbd$ & $ebacd$ & $eabcd$ & $eacbd$ & \textcolor{gray}{$ebacd\,(R^{22})$} \\
$R^{24}$ & $aecbd$ & $ebcad$ & \textcolor{gray}{$aebcd\,(R^{19})$} & $aecbd$ & \textcolor{gray}{$eabcd\,(R^{22})$} & $eacbd$ & \textcolor{gray}{$ebacd\,(R^{22})$} & \textcolor{gray}{$ebcad\,(R^{22})$} & $ecabd$ & $ecbad$ \\
$R^{25}$ & $caebd$ & $ebcad$ & $caebd$ & $ceabd$ & $cebad$ & \textcolor{gray}{$ebcad\,(R^{24})$} & $ecabd$ & \textcolor{gray}{$ecbad\,(R^{14})$} \\
$R^{26}$ & $abdec$ & $aecbd$ & $abdec$ & $abecd$ & $abedc$ & \textcolor{gray}{$aebcd\,(R^{5})$} & $aebdc$ & \textcolor{gray}{$aecbd\,(R^{5})$} \\
$R^{27}$ & $ceabd$ & $ebcad$ & $ceabd$ & $cebad$ & \textcolor{gray}{$ebcad\,(R^{25})$} & $ecabd$ & \textcolor{gray}{$ecbad\,(R^{25})$} \\
$R^{28}$ & $abedc$ & $aecbd$ & $abecd$ & $abedc$ & \textcolor{gray}{$aebcd\,(R^{26})$} & $aebdc$ & \textcolor{gray}{$aecbd\,(R^{26})$} \\
$R^{29}$ & $ceabd$ & $eabcd$ & \textcolor{gray}{$ceabd\,(R^{1})$} & \textcolor{gray}{$eabcd\,(R^{+})$} & $eacbd$ & \textcolor{gray}{$ecabd\,(R^{1})$} \\
$R^{30}$ & $ceabd$ & $ebacd$ & \textcolor{gray}{$ceabd\,(R^{1})$} & \textcolor{gray}{$cebad\,(R^{1})$} & \textcolor{gray}{$eabcd\,(R^{29})$} & $eacbd$ & \textcolor{gray}{$ebacd\,(R^{21})$} & \textcolor{gray}{$ebcad\,(R^{27})$} & \textcolor{gray}{$ecabd\,(R^{1})$} & \textcolor{gray}{$ecbad\,(R^{27})$} \\
$R^{31}$ & $eacbd$ & $ebacd$ & \textcolor{gray}{$eabcd\,(R^{30})$} & $eacbd$ & \textcolor{gray}{$ebacd\,(R^{22})$} \\
$R^{32}$ & $beacd$ & $eacbd$ & \textcolor{gray}{$beacd\,(R^{31})$} & \textcolor{gray}{$eabcd\,(R^{31})$} & $eacbd$ & \textcolor{gray}{$ebacd\,(R^{23})$} \\
$R^{33}$ & $abedc$ & $eacbd$ & $abecd$ & $abedc$ & \textcolor{gray}{$aebcd\,(R^{28})$} & $aebdc$ & \textcolor{gray}{$aecbd\,(R^{28})$} & \textcolor{gray}{$eabcd\,(R^{16})$} & $eabdc$ & \textcolor{gray}{$eacbd\,(R^{28})$} \\
$R^{34}$ & $beadc$ & $eacbd$ & \textcolor{gray}{$beacd\,(R^{31})$} & \textcolor{gray}{$beadc\,(R^{32})$} & \textcolor{gray}{$eabcd\,(R^{16})$} & $eabdc$ & \textcolor{gray}{$eacbd\,(R^{33})$} & \textcolor{gray}{$ebacd\,(R^{23})$} & \textcolor{gray}{$ebadc\,(R^{31})$} \\
$R^{35}$ & $eabdc$ & $eacbd$ & \textcolor{gray}{$eabcd\,(R^{15})$} & $eabdc$ & \textcolor{gray}{$eacbd\,(R^{34})$} \\
$R^{36}$ & $ceabd$ & $eabdc$ & \textcolor{gray}{$ceabd\,(R^{1})$} & \textcolor{gray}{$eabcd\,(R^{29})$} & $eabdc$ & \textcolor{gray}{$eacbd\,(R^{35})$} & \textcolor{gray}{$ecabd\,(R^{1})$} \\
$R^{37}$ & $eacbd$ & $ebcad$ & \textcolor{gray}{$eabcd\,(R^{31})$} & $eacbd$ & \textcolor{gray}{$ebacd\,(R^{23})$} & \textcolor{gray}{$ebcad\,(R^{24})$} & \textcolor{gray}{$ecabd\,(R^{1})$} & $ecbad$ \\
$R^{38}$ & $acebd$ & $eabdc$ & \textcolor{gray}{$acebd\,(R^{36})$} & \textcolor{gray}{$aebcd\,(R^{18})$} & $aebdc$ & \textcolor{gray}{$aecbd\,(R^{35})$} & \textcolor{gray}{$eabcd\,(R^{15})$} & \textcolor{gray}{$eabdc\,(R^{20})$} & \textcolor{gray}{$eacbd\,(R^{12})$} \\
$R^{39}$ & $acebd$ & $ebacd$ & \textcolor{gray}{$acebd\,(R^{38})$} & \textcolor{gray}{$aebcd\,(R^{18})$} & $aecbd$ & \textcolor{gray}{$eabcd\,(R^{17})$} & \textcolor{gray}{$eacbd\,(R^{12})$} & \textcolor{gray}{$ebacd\,(R^{20})$} \\
$R^{40}$ & $aecbd$ & $ebacd$ & \textcolor{gray}{$aebcd\,(R^{19})$} & $aecbd$ & \textcolor{gray}{$eabcd\,(R^{21})$} & \textcolor{gray}{$eacbd\,(R^{39})$} & \textcolor{gray}{$ebacd\,(R^{21})$} \\
$R^{41}$ & $abecd$ & $eacbd$ & \textcolor{gray}{$abecd\,(R^{32})$} & \textcolor{gray}{$aebcd\,(R^{7})$} & $aecbd$ & \textcolor{gray}{$eabcd\,(R^{31})$} & \textcolor{gray}{$eacbd\,(R^{8})$} \\
$R^{42}$ & $aecbd$ & $ebcad$ & \textcolor{gray}{$aebcd\,(R^{19})$} & $aecbd$ & \textcolor{gray}{$eabcd\,(R^{22})$} & \textcolor{gray}{$eacbd\,(R^{40})$} & \textcolor{gray}{$ebacd\,(R^{22})$} & \textcolor{gray}{$ebcad\,(R^{22})$} & \textcolor{gray}{$ecabd\,(R^{37})$} & \textcolor{gray}{$ecbad\,(R^{40})$} \\
$R^{43}$ & $eacbd$ & $ebcad$ & \textcolor{gray}{$eabcd\,(R^{31})$} & $eacbd$ & \textcolor{gray}{$ebacd\,(R^{23})$} & \textcolor{gray}{$ebcad\,(R^{24})$} & \textcolor{gray}{$ecabd\,(R^{1})$} & \textcolor{gray}{$ecbad\,(R^{42})$} \\
$R^{44}$ & $abced$ & $eacbd$ & \textcolor{gray}{$abced\,(R^{41})$} & \textcolor{gray}{$abecd\,(R^{32})$} & $acbed$ & \textcolor{gray}{$acebd\,(R^{6})$} & \textcolor{gray}{$aebcd\,(R^{6})$} & \textcolor{gray}{$aecbd\,(R^{6})$} & \textcolor{gray}{$eabcd\,(R^{31})$} & \textcolor{gray}{$eacbd\,(R^{6})$} \\
$R^{45}$ & $cbead$ & $eacbd$ & $cbead$ & \textcolor{gray}{$ceabd\,(R^{1})$} & \textcolor{gray}{$cebad\,(R^{1})$} & \textcolor{gray}{$eacbd\,(R^{44})$} & \textcolor{gray}{$ecabd\,(R^{1})$} & \textcolor{gray}{$ecbad\,(R^{43})$} \\
$R^{46}$ & $cebad$ & $eacbd$ & \textcolor{gray}{$ceabd\,(R^{1})$} & \textcolor{gray}{$cebad\,(R^{1})$} & \textcolor{gray}{$eacbd\,(R^{45})$} & \textcolor{gray}{$ecabd\,(R^{1})$} & \textcolor{gray}{$ecbad\,(R^{43})$} \\
\end{longtable}
\begin{longtable}{c|cc|llllllll}
$R^{*}$ & $abcde$ & $acbed$ & $abcde$ (A)\\
$R^{+}$ & $eabcd$ & $ecabd$ & $eacbd$ (A)\\
$R^{1}$ & $ceabd$ & $eacbd$ & \multicolumn{2}{l}{$eacbd$ (A, Step 1)}\\
$R^{2}$ & $aebcd$ & $ecabd$ & \multicolumn{2}{l}{$aebcd$ (A, Step 2)}\\
$R^{3}$ & $acebd$ & $aebcd$ & $acebd$ & \textcolor{gray}{$aebcd\,(A)$} & \textcolor{gray}{$aecbd\,(R^{2})$} \\
$R^{4}$ & $abcde$ & $acebd$ & $abcde$ & \textcolor{gray}{$abced\,(R^{*})$} & \textcolor{gray}{$acbde\,(R^{*})$} & \textcolor{gray}{$acbed\,(R^{*})$} & \textcolor{gray}{$acebd\,(R^{*})$} \\
$R^{5}$ & $acbde$ & $acebd$ & $acbde$ & $acbed$ & \textcolor{gray}{$acebd\,(R^{4})$} \\
$R^{6}$ & $abcde$ & $acbde$ & $abcde$ & \textcolor{gray}{$acbde\,(R^{*})$} \\
$R^{7}$ & $acebd$ & $eacbd$ & $acebd$ & \textcolor{gray}{$aecbd\,(R^{3})$} & $eacbd$ \\
$R^{8}$ & $eacbd$ & $ecbad$ & $eacbd$ & \textcolor{gray}{$ecabd\,(R^{1})$} & $ecbad$ \\
$R^{9}$ & $eabdc$ & $ecabd$ & \textcolor{gray}{$eabcd\,(R^{+})$} & $eabdc$ & $eacbd$ & \textcolor{gray}{$ecabd\,(R^{2})$} \\
$R^{10}$ & $eabdc$ & $eacbd$ & \textcolor{gray}{$eabcd\,(R^{9})$} & $eabdc$ & $eacbd$ \\
$R^{11}$ & $aebcd$ & $aecbd$ & $aebcd$ & \textcolor{gray}{$aecbd\,(R^{2})$} \\
$R^{12}$ & $abcde$ & $aebcd$ & $abcde$ & \textcolor{gray}{$abced\,(R^{*})$} & $abecd$ & \textcolor{gray}{$aebcd\,(R^{4})$} \\
$R^{13}$ & $acbde$ & $aebcd$ & $abcde$ & \textcolor{gray}{$abced\,(R^{12})$} & \textcolor{gray}{$abecd\,(R^{3})$} & \textcolor{gray}{$acbde\,(R^{6})$} & $acbed$ & \textcolor{gray}{$acebd\,(R^{5})$} & \textcolor{gray}{$aebcd\,(R^{3})$} & \textcolor{gray}{$aecbd\,(R^{2})$} \\
$R^{14}$ & $acbde$ & $eacbd$ & $acbde$ & $acbed$ & \textcolor{gray}{$acebd\,(R^{5})$} & \textcolor{gray}{$aecbd\,(R^{7})$} & \textcolor{gray}{$eacbd\,(R^{13})$} \\
$R^{15}$ & $acbed$ & $eacbd$ & $acbed$ & $acebd$ & \textcolor{gray}{$aecbd\,(R^{7})$} & \textcolor{gray}{$eacbd\,(R^{14})$} \\
$R^{16}$ & $acebd$ & $eacbd$ & $acebd$ & \textcolor{gray}{$aecbd\,(R^{3})$} & \textcolor{gray}{$eacbd\,(R^{15})$} \\
$R^{17}$ & $acebd$ & $eabcd$ & $acebd$ & \textcolor{gray}{$aebcd\,(R^{3})$} & \textcolor{gray}{$aecbd\,(R^{3})$} & \textcolor{gray}{$eabcd\,(R^{+})$} & \textcolor{gray}{$eacbd\,(R^{16})$} \\
$R^{18}$ & $acebd$ & $ebacd$ & $acebd$ & \textcolor{gray}{$aebcd\,(R^{3})$} & \textcolor{gray}{$aecbd\,(R^{3})$} & \textcolor{gray}{$eabcd\,(R^{3})$} & \textcolor{gray}{$eacbd\,(R^{16})$} & \textcolor{gray}{$ebacd\,(R^{17})$} \\
$R^{19}$ & $acebd$ & $ecbad$ & $acebd$ & \textcolor{gray}{$aecbd\,(R^{3})$} & $caebd$ & $ceabd$ & \textcolor{gray}{$cebad\,(R^{18})$} & \textcolor{gray}{$eacbd\,(R^{16})$} & \textcolor{gray}{$ecabd\,(R^{8})$} & \textcolor{gray}{$ecbad\,(R^{18})$} \\
$R^{20}$ & $caebd$ & $ecbad$ & $caebd$ & $ceabd$ & \textcolor{gray}{$cebad\,(R^{19})$} & \textcolor{gray}{$ecabd\,(R^{19})$} & \textcolor{gray}{$ecbad\,(R^{19})$} \\
$R^{21}$ & $ceabd$ & $eabcd$ & \textcolor{gray}{$ceabd\,(R^{1})$} & \textcolor{gray}{$eabcd\,(R^{+})$} & $eacbd$ & \textcolor{gray}{$ecabd\,(R^{1})$} \\
$R^{22}$ & $caebd$ & $ebcad$ & $caebd$ & $ceabd$ & \textcolor{gray}{$cebad\,(R^{20})$} & \textcolor{gray}{$ebcad\,(R^{20})$} & \textcolor{gray}{$ecabd\,(R^{20})$} & \textcolor{gray}{$ecbad\,(R^{20})$} \\
$R^{23}$ & $ceabd$ & $ebacd$ & \textcolor{gray}{$ceabd\,(R^{1})$} & \textcolor{gray}{$cebad\,(R^{1})$} & \textcolor{gray}{$eabcd\,(R^{21})$} & $eacbd$ & \textcolor{gray}{$ebacd\,(R^{18})$} & \textcolor{gray}{$ebcad\,(R^{18})$} & \textcolor{gray}{$ecabd\,(R^{1})$} & $ecbad$ \\
$R^{24}$ & $ceabd$ & $ebcad$ & $ceabd$ & $cebad$ & \textcolor{gray}{$ebcad\,(R^{23})$} & $ecabd$ & \textcolor{gray}{$ecbad\,(R^{22})$} \\
$R^{25}$ & $acebd$ & $eabdc$ & $acebd$ & \textcolor{gray}{$aebcd\,(R^{3})$} & \textcolor{gray}{$aebdc\,(R^{3})$} & \textcolor{gray}{$aecbd\,(R^{3})$} & \textcolor{gray}{$eabcd\,(R^{3})$} & \textcolor{gray}{$eabdc\,(R^{17})$} & \textcolor{gray}{$eacbd\,(R^{16})$} \\
$R^{26}$ & $ceabd$ & $eabdc$ & \textcolor{gray}{$ceabd\,(R^{1})$} & \textcolor{gray}{$eabcd\,(R^{21})$} & \textcolor{gray}{$eabdc\,(R^{25})$} & $eacbd$ & \textcolor{gray}{$ecabd\,(R^{1})$} \\
$R^{27}$ & $eabdc$ & $eacbd$ & \textcolor{gray}{$eabcd\,(R^{9})$} & \textcolor{gray}{$eabdc\,(R^{26})$} & $eacbd$ \\
$R^{28}$ & $ceabd$ & $ebacd$ & \textcolor{gray}{$ceabd\,(R^{1})$} & \textcolor{gray}{$cebad\,(R^{1})$} & \textcolor{gray}{$eabcd\,(R^{21})$} & $eacbd$ & \textcolor{gray}{$ebacd\,(R^{18})$} & \textcolor{gray}{$ebcad\,(R^{18})$} & \textcolor{gray}{$ecabd\,(R^{1})$} & \textcolor{gray}{$ecbad\,(R^{24})$} \\
$R^{29}$ & $eacbd$ & $ebacd$ & \textcolor{gray}{$eabcd\,(R^{27})$} & $eacbd$ & \textcolor{gray}{$ebacd\,(R^{28})$} \\
$R^{30}$ & $abecd$ & $ecabd$ & $abecd$ & $aebcd$ & \textcolor{gray}{$aecbd\,(R^{2})$} & \textcolor{gray}{$eabcd\,(R^{2})$} & \textcolor{gray}{$eacbd\,(R^{2})$} & \textcolor{gray}{$ecabd\,(R^{2})$} \\
$R^{31}$ & $abecd$ & $eacbd$ & $abecd$ & $aebcd$ & \textcolor{gray}{$aecbd\,(R^{30})$} & \textcolor{gray}{$eabcd\,(R^{30})$} & \textcolor{gray}{$eacbd\,(R^{30})$} \\
$R^{32}$ & $beacd$ & $eacbd$ & \textcolor{gray}{$beacd\,(R^{29})$} & \textcolor{gray}{$eabcd\,(R^{27})$} & $eacbd$ & \textcolor{gray}{$ebacd\,(R^{29})$} \\
$R^{33}$ & $beadc$ & $eacbd$ & \textcolor{gray}{$beacd\,(R^{29})$} & \textcolor{gray}{$beadc\,(R^{32})$} & \textcolor{gray}{$eabcd\,(R^{10})$} & \textcolor{gray}{$eabdc\,(R^{27})$} & $eacbd$ & \textcolor{gray}{$ebacd\,(R^{29})$} & \textcolor{gray}{$ebadc\,(R^{27})$} \\
$R^{34}$ & $abedc$ & $eacbd$ & \textcolor{gray}{$abecd\,(R^{32})$} & \textcolor{gray}{$abedc\,(R^{33})$} & $aebcd$ & \textcolor{gray}{$aebdc\,(R^{27})$} & \textcolor{gray}{$aecbd\,(R^{31})$} & \textcolor{gray}{$eabcd\,(R^{31})$} & \textcolor{gray}{$eabdc\,(R^{27})$} & \textcolor{gray}{$eacbd\,(R^{31})$} \\
$R^{35}$ & $abedc$ & $aecbd$ & \textcolor{gray}{$abecd\,(R^{34})$} & \textcolor{gray}{$abedc\,(R^{34})$} & $aebcd$ & \textcolor{gray}{$aebdc\,(R^{34})$} & \textcolor{gray}{$aecbd\,(R^{11})$} \\
$R^{36}$ & $abcde$ & $aecbd$ & $abcde$ & \textcolor{gray}{$abced\,(R^{*})$} & $abecd$ & \textcolor{gray}{$acbde\,(R^{*})$} & \textcolor{gray}{$acbed\,(R^{*})$} & \textcolor{gray}{$acebd\,(R^{*})$} & \textcolor{gray}{$aebcd\,(R^{4})$} & \textcolor{gray}{$aecbd\,(R^{11})$} \\
$R^{37}$ & $abdec$ & $aecbd$ & \textcolor{gray}{$abdec\,(R^{35})$} & \textcolor{gray}{$abecd\,(R^{35})$} & \textcolor{gray}{$abedc\,(R^{35})$} & \textcolor{gray}{$aebcd\,(R^{36})$} & \textcolor{gray}{$aebdc\,(R^{35})$} & \textcolor{gray}{$aecbd\,(R^{11})$} \\
\end{longtable}
\begin{longtable}{c|cc|llllllll}
$R^{*}$ & $abcde$ & $acbed$ & $abcde$ (A)\\
$R^{+}$ & $eabcd$ & $ecabd$ & $eacbd$ (A)\\
$R^{1}$ & $ceabd$ & $eacbd$ & \multicolumn{2}{l}{$eacbd$ (A, Step 1)}\\
$R^{2}$ & $aebcd$ & $ecabd$ & \multicolumn{2}{l}{$aebcd$ (A, Step 2)}\\
$R^{3}$ & $acebd$ & $aebcd$ & \multicolumn{2}{l}{$aebcd$ (A, Step 3)}\\
$R^{4}$ & $abcde$ & $acbde$ & $abcde$ & \textcolor{gray}{$acbde\,(R^{*})$} \\
$R^{5}$ & $aebcd$ & $aecbd$ & $aebcd$ & \textcolor{gray}{$aecbd\,(R^{3})$} \\
$R^{6}$ & $aebcd$ & $aecdb$ & $aebcd$ & \textcolor{gray}{$aecbd\,(R^{3})$} & $aecdb$ \\
$R^{7}$ & $abcde$ & $acebd$ & $abcde$ & \textcolor{gray}{$abced\,(R^{*})$} & \textcolor{gray}{$acbde\,(R^{*})$} & \textcolor{gray}{$acbed\,(R^{*})$} & \textcolor{gray}{$acebd\,(R^{*})$} \\
$R^{8}$ & $abcde$ & $aebcd$ & $abcde$ & \textcolor{gray}{$abced\,(R^{*})$} & $abecd$ & \textcolor{gray}{$aebcd\,(R^{7})$} \\
$R^{9}$ & $acbde$ & $aebcd$ & $abcde$ & \textcolor{gray}{$abced\,(R^{8})$} & \textcolor{gray}{$abecd\,(A)$} & \textcolor{gray}{$acbde\,(R^{4})$} & \textcolor{gray}{$acbed\,(R^{3})$} & \textcolor{gray}{$acebd\,(R^{3})$} & \textcolor{gray}{$aebcd\,(R^{8})$} & \textcolor{gray}{$aecbd\,(R^{3})$} \\
$R^{10}$ & $acdeb$ & $aebcd$ & $acdeb$ & \textcolor{gray}{$acebd\,(R^{3})$} & \textcolor{gray}{$acedb\,(R^{3})$} & \textcolor{gray}{$aebcd\,(R^{9})$} & \textcolor{gray}{$aecbd\,(R^{3})$} & $aecdb$ \\
$R^{11}$ & $aebcd$ & $ceabd$ & \textcolor{gray}{$acebd\,(R^{3})$} & $aebcd$ & \textcolor{gray}{$aecbd\,(R^{3})$} & \textcolor{gray}{$caebd\,(R^{3})$} & \textcolor{gray}{$ceabd\,(R^{2})$} & \textcolor{gray}{$eabcd\,(R^{2})$} & \textcolor{gray}{$eacbd\,(R^{2})$} & \textcolor{gray}{$ecabd\,(R^{2})$} \\
$R^{12}$ & $aebcd$ & $caedb$ & \textcolor{gray}{$acebd\,(R^{3})$} & \textcolor{gray}{$acedb\,(R^{3})$} & \textcolor{gray}{$aebcd\,(R^{10})$} & \textcolor{gray}{$aecbd\,(R^{3})$} & $aecdb$ & \textcolor{gray}{$caebd\,(R^{3})$} & \textcolor{gray}{$caedb\,(R^{11})$} \\
$R^{13}$ & $aebcd$ & $aecdb$ & \textcolor{gray}{$aebcd\,(R^{12})$} & \textcolor{gray}{$aecbd\,(R^{3})$} & $aecdb$ \\
$R^{14}$ & $abcde$ & $aebcd$ & $abcde$ & \textcolor{gray}{$abced\,(R^{*})$} & \textcolor{gray}{$abecd\,(R^{9})$} & \textcolor{gray}{$aebcd\,(R^{7})$} \\
$R^{15}$ & $abecd$ & $aecdb$ & \textcolor{gray}{$abecd\,(R^{13})$} & \textcolor{gray}{$aebcd\,(R^{13})$} & \textcolor{gray}{$aecbd\,(R^{6})$} & $aecdb$ \\
$R^{16}$ & $abecd$ & $ecabd$ & $abecd$ & $aebcd$ & \textcolor{gray}{$aecbd\,(R^{2})$} & \textcolor{gray}{$eabcd\,(R^{2})$} & \textcolor{gray}{$eacbd\,(R^{2})$} & \textcolor{gray}{$ecabd\,(R^{2})$} \\
$R^{17}$ & $abecd$ & $eacbd$ & $abecd$ & $aebcd$ & \textcolor{gray}{$aecbd\,(R^{16})$} & \textcolor{gray}{$eabcd\,(R^{16})$} & \textcolor{gray}{$eacbd\,(R^{16})$} \\
$R^{18}$ & $abcde$ & $aecbd$ & $abcde$ & \textcolor{gray}{$abced\,(R^{*})$} & \textcolor{gray}{$abecd\,(R^{14})$} & \textcolor{gray}{$acbde\,(R^{*})$} & \textcolor{gray}{$acbed\,(R^{*})$} & \textcolor{gray}{$acebd\,(R^{*})$} & \textcolor{gray}{$aebcd\,(R^{7})$} & \textcolor{gray}{$aecbd\,(R^{5})$} \\
$R^{19}$ & $abced$ & $aecbd$ & $abced$ & $abecd$ & $acbed$ & \textcolor{gray}{$acebd\,(R^{18})$} & \textcolor{gray}{$aebcd\,(R^{18})$} & \textcolor{gray}{$aecbd\,(R^{5})$} \\
$R^{20}$ & $abecd$ & $eacbd$ & \textcolor{gray}{$abecd\,(R^{15})$} & $aebcd$ & \textcolor{gray}{$aecbd\,(R^{16})$} & \textcolor{gray}{$eabcd\,(R^{16})$} & \textcolor{gray}{$eacbd\,(R^{16})$} \\
$R^{21}$ & $abced$ & $aecdb$ & \textcolor{gray}{$abced\,(R^{15})$} & \textcolor{gray}{$abecd\,(R^{13})$} & \textcolor{gray}{$acbed\,(R^{15})$} & \textcolor{gray}{$acebd\,(R^{19})$} & $acedb$ & \textcolor{gray}{$aebcd\,(R^{13})$} & \textcolor{gray}{$aecbd\,(R^{6})$} & \textcolor{gray}{$aecdb\,(R^{19})$} \\
$R^{22}$ & $abced$ & $eacbd$ & \textcolor{gray}{$abced\,(R^{21})$} & \textcolor{gray}{$abecd\,(R^{20})$} & $acbed$ & \textcolor{gray}{$acebd\,(R^{19})$} & \textcolor{gray}{$aebcd\,(R^{19})$} & \textcolor{gray}{$aecbd\,(R^{17})$} & \textcolor{gray}{$eabcd\,(R^{17})$} & \textcolor{gray}{$eacbd\,(R^{17})$} \\
$R^{23}$ & $abced$ & $acbed$ & \textcolor{gray}{$abced\,(R^{22})$} & $acbed$ \\
$R^{24}$ & $acbed$ & $aebcd$ & \textcolor{gray}{$abced\,(R^{23})$} & $abecd$ & \textcolor{gray}{$acbed\,(R^{3})$} & \textcolor{gray}{$acebd\,(R^{3})$} & \textcolor{gray}{$aebcd\,(R^{8})$} & \textcolor{gray}{$aecbd\,(R^{3})$} \\
$R^{25}$ & $aebcd$ & $baecd$ & $abecd$ & \textcolor{gray}{$aebcd\,(R^{24})$} & $baecd$ \\
$R^{26}$ & $acbde$ & $acebd$ & $acbde$ & $acbed$ & \textcolor{gray}{$acebd\,(R^{7})$} \\
$R^{27}$ & $cbead$ & $eacbd$ & $cbead$ & \textcolor{gray}{$ceabd\,(R^{1})$} & \textcolor{gray}{$cebad\,(R^{1})$} & \textcolor{gray}{$eacbd\,(R^{22})$} & \textcolor{gray}{$ecabd\,(R^{1})$} & $ecbad$ \\
$R^{28}$ & $cebad$ & $eacbd$ & \textcolor{gray}{$ceabd\,(R^{1})$} & \textcolor{gray}{$cebad\,(R^{1})$} & \textcolor{gray}{$eacbd\,(R^{27})$} & \textcolor{gray}{$ecabd\,(R^{1})$} & $ecbad$ \\
$R^{29}$ & $eacbd$ & $ecbad$ & \textcolor{gray}{$eacbd\,(R^{28})$} & \textcolor{gray}{$ecabd\,(R^{1})$} & $ecbad$ \\
$R^{30}$ & $eabdc$ & $ecabd$ & \textcolor{gray}{$eabcd\,(R^{+})$} & $eabdc$ & $eacbd$ & \textcolor{gray}{$ecabd\,(R^{2})$} \\
$R^{31}$ & $aebcd$ & $ecbad$ & $aebcd$ & \textcolor{gray}{$aecbd\,(R^{3})$} & \textcolor{gray}{$eabcd\,(R^{2})$} & \textcolor{gray}{$eacbd\,(R^{2})$} & $ebacd$ & \textcolor{gray}{$ebcad\,(R^{2})$} & \textcolor{gray}{$ecabd\,(R^{2})$} & \textcolor{gray}{$ecbad\,(R^{2})$} \\
$R^{32}$ & $eabdc$ & $ecbad$ & \textcolor{gray}{$eabcd\,(R^{30})$} & $eabdc$ & \textcolor{gray}{$eacbd\,(R^{29})$} & $ebacd$ & $ebadc$ & \textcolor{gray}{$ebcad\,(R^{31})$} & \textcolor{gray}{$ecabd\,(R^{31})$} & \textcolor{gray}{$ecbad\,(R^{31})$} \\
$R^{33}$ & $ebadc$ & $ecbad$ & $ebacd$ & $ebadc$ & \textcolor{gray}{$ebcad\,(R^{32})$} & \textcolor{gray}{$ecbad\,(R^{32})$} \\
$R^{34}$ & $ebacd$ & $ecbad$ & $ebacd$ & $ebcad$ & \textcolor{gray}{$ecbad\,(R^{33})$} \\
$R^{35}$ & $baecd$ & $eacbd$ & \textcolor{gray}{$abecd\,(R^{20})$} & \textcolor{gray}{$aebcd\,(R^{25})$} & \textcolor{gray}{$aecbd\,(R^{17})$} & $baecd$ & $beacd$ & \textcolor{gray}{$eabcd\,(R^{17})$} & \textcolor{gray}{$eacbd\,(R^{17})$} & $ebacd$ \\
$R^{36}$ & $beacd$ & $eacbd$ & $beacd$ & \textcolor{gray}{$eabcd\,(R^{35})$} & \textcolor{gray}{$eacbd\,(R^{35})$} & $ebacd$ \\
$R^{37}$ & $eacbd$ & $ebacd$ & $eabcd$ & \textcolor{gray}{$eacbd\,(R^{36})$} & $ebacd$ \\
$R^{38}$ & $acbde$ & $eacbd$ & $acbde$ & $acbed$ & \textcolor{gray}{$acebd\,(R^{26})$} & \textcolor{gray}{$aecbd\,(R^{9})$} & \textcolor{gray}{$eacbd\,(R^{9})$} \\
$R^{39}$ & $aebcd$ & $cabed$ & \textcolor{gray}{$abced\,(R^{24})$} & $abecd$ & \textcolor{gray}{$acbed\,(R^{3})$} & \textcolor{gray}{$acebd\,(R^{3})$} & \textcolor{gray}{$aebcd\,(R^{8})$} & \textcolor{gray}{$aecbd\,(R^{3})$} & \textcolor{gray}{$cabed\,(R^{11})$} & \textcolor{gray}{$caebd\,(R^{3})$} \\
$R^{40}$ & $cabed$ & $eacbd$ & $acbed$ & \textcolor{gray}{$acebd\,(R^{22})$} & \textcolor{gray}{$aecbd\,(R^{38})$} & \textcolor{gray}{$cabed\,(R^{39})$} & \textcolor{gray}{$caebd\,(R^{1})$} & \textcolor{gray}{$ceabd\,(R^{1})$} & \textcolor{gray}{$eacbd\,(R^{38})$} & \textcolor{gray}{$ecabd\,(R^{1})$} \\
$R^{41}$ & $acbed$ & $cabed$ & $acbed$ & \textcolor{gray}{$cabed\,(R^{40})$} \\
$R^{42}$ & $eacbd$ & $ecbad$ & $eacbd$ & \textcolor{gray}{$ecabd\,(R^{1})$} & $ecbad$ \\
$R^{43}$ & $cebad$ & $ecbad$ & \textcolor{gray}{$cebad\,(R^{28})$} & $ecbad$ \\
$R^{44}$ & $acbed$ & $eacbd$ & $acbed$ & $acebd$ & \textcolor{gray}{$aecbd\,(R^{38})$} & \textcolor{gray}{$eacbd\,(R^{38})$} \\
$R^{45}$ & $acebd$ & $eacbd$ & $acebd$ & $aecbd$ & \textcolor{gray}{$eacbd\,(R^{44})$} \\
$R^{46}$ & $caebd$ & $ecbad$ & $caebd$ & $ceabd$ & \textcolor{gray}{$cebad\,(R^{43})$} & \textcolor{gray}{$ecabd\,(R^{29})$} & $ecbad$ \\
$R^{47}$ & $ceabd$ & $eabcd$ & \textcolor{gray}{$ceabd\,(R^{1})$} & \textcolor{gray}{$eabcd\,(R^{+})$} & $eacbd$ & \textcolor{gray}{$ecabd\,(R^{1})$} \\
$R^{48}$ & $eacbd$ & $ebcad$ & \textcolor{gray}{$eabcd\,(R^{28})$} & \textcolor{gray}{$eacbd\,(R^{28})$} & $ebacd$ & $ebcad$ & \textcolor{gray}{$ecabd\,(R^{1})$} & $ecbad$ \\
$R^{49}$ & $ceabd$ & $ebacd$ & \textcolor{gray}{$ceabd\,(R^{1})$} & \textcolor{gray}{$cebad\,(R^{1})$} & \textcolor{gray}{$eabcd\,(R^{47})$} & \textcolor{gray}{$eacbd\,(R^{37})$} & $ebacd$ & $ebcad$ & \textcolor{gray}{$ecabd\,(R^{1})$} & \textcolor{gray}{$ecbad\,(R^{34})$} \\
$R^{50}$ & $ceabd$ & $ebcad$ & \textcolor{gray}{$ceabd\,(R^{49})$} & \textcolor{gray}{$cebad\,(R^{49})$} & $ebcad$ & \textcolor{gray}{$ecabd\,(R^{48})$} & $ecbad$ \\
$R^{51}$ & $acbed$ & $eacbd$ & $acbed$ & \textcolor{gray}{$acebd\,(R^{22})$} & \textcolor{gray}{$aecbd\,(R^{38})$} & \textcolor{gray}{$eacbd\,(R^{38})$} \\
$R^{52}$ & $caebd$ & $ebcad$ & \textcolor{gray}{$caebd\,(R^{50})$} & \textcolor{gray}{$ceabd\,(R^{50})$} & \textcolor{gray}{$cebad\,(R^{46})$} & $ebcad$ & \textcolor{gray}{$ecabd\,(R^{48})$} & $ecbad$ \\
$R^{53}$ & $caebd$ & $ecbad$ & \textcolor{gray}{$caebd\,(R^{52})$} & \textcolor{gray}{$ceabd\,(R^{52})$} & \textcolor{gray}{$cebad\,(R^{43})$} & \textcolor{gray}{$ecabd\,(R^{29})$} & $ecbad$ \\
$R^{54}$ & $acbed$ & $ecabd$ & $acbed$ & \textcolor{gray}{$acebd\,(R^{51})$} & \textcolor{gray}{$aecbd\,(R^{44})$} & \textcolor{gray}{$cabed\,(R^{41})$} & $caebd$ & \textcolor{gray}{$ceabd\,(R^{51})$} & \textcolor{gray}{$eacbd\,(R^{44})$} & \textcolor{gray}{$ecabd\,(R^{2})$} \\
$R^{55}$ & $acebd$ & $ecbad$ & \textcolor{gray}{$acebd\,(R^{53})$} & \textcolor{gray}{$aecbd\,(R^{29})$} & \textcolor{gray}{$caebd\,(R^{53})$} & \textcolor{gray}{$ceabd\,(R^{53})$} & \textcolor{gray}{$cebad\,(R^{43})$} & \textcolor{gray}{$eacbd\,(R^{45})$} & \textcolor{gray}{$ecabd\,(R^{42})$} & $ecbad$ \\
$R^{56}$ & $acebd$ & $ecabd$ & \textcolor{gray}{$acebd\,(R^{55})$} & \textcolor{gray}{$aecbd\,(R^{55})$} & \textcolor{gray}{$caebd\,(R^{55})$} & \textcolor{gray}{$ceabd\,(R^{54})$} & \textcolor{gray}{$eacbd\,(R^{45})$} & \textcolor{gray}{$ecabd\,(R^{2})$} \\
\end{longtable}
\begin{longtable}{c|cc|llllllll}
$R^{*}$ & $abcde$ & $acbed$ & $abcde$ (A)\\
$R^{+}$ & $eabcd$ & $ecabd$ & $eacbd$ (A)\\
$R^{1}$ & $ceabd$ & $eacbd$ & \multicolumn{2}{l}{$eacbd$ (A, Step 1)}\\
$R^{2}$ & $aebcd$ & $ecabd$ & \multicolumn{2}{l}{$aebcd$ (A, Step 2)}\\
$R^{3}$ & $acebd$ & $aebcd$ & \multicolumn{2}{l}{$aebcd$ (A, Step 3)}\\
$R^{4}$ & $acbde$ & $aebcd$ & \multicolumn{2}{l}{$abecd$ (A, Step 4)}\\
$R^{5}$ & $aebcd$ & $aecbd$ & $aebcd$ & \textcolor{gray}{$aecbd\,(R^{3})$} \\
$R^{6}$ & $abcde$ & $aebcd$ & \textcolor{gray}{$abcde\,(R^{4})$} & \textcolor{gray}{$abced\,(R^{4})$} & $abecd$ & \textcolor{gray}{$aebcd\,(R^{4})$} \\
$R^{7}$ & $abecd$ & $ecabd$ & $abecd$ & $aebcd$ & \textcolor{gray}{$aecbd\,(R^{2})$} & \textcolor{gray}{$eabcd\,(R^{2})$} & \textcolor{gray}{$eacbd\,(R^{2})$} & \textcolor{gray}{$ecabd\,(R^{2})$} \\
$R^{8}$ & $abecd$ & $eacbd$ & $abecd$ & $aebcd$ & \textcolor{gray}{$aecbd\,(R^{7})$} & \textcolor{gray}{$eabcd\,(R^{7})$} & \textcolor{gray}{$eacbd\,(R^{7})$} \\
$R^{9}$ & $abcde$ & $aecbd$ & \textcolor{gray}{$abcde\,(R^{6})$} & \textcolor{gray}{$abced\,(R^{*})$} & $abecd$ & \textcolor{gray}{$acbde\,(R^{*})$} & \textcolor{gray}{$acbed\,(R^{*})$} & \textcolor{gray}{$acebd\,(R^{*})$} & \textcolor{gray}{$aebcd\,(R^{6})$} & \textcolor{gray}{$aecbd\,(R^{5})$} \\
$R^{10}$ & $abced$ & $aecbd$ & \textcolor{gray}{$abced\,(R^{9})$} & $abecd$ & $acbed$ & \textcolor{gray}{$acebd\,(R^{9})$} & \textcolor{gray}{$aebcd\,(R^{9})$} & \textcolor{gray}{$aecbd\,(R^{5})$} \\
$R^{11}$ & $abced$ & $eacbd$ & \textcolor{gray}{$abced\,(R^{10})$} & $abecd$ & $acbed$ & \textcolor{gray}{$acebd\,(R^{10})$} & \textcolor{gray}{$aebcd\,(R^{10})$} & \textcolor{gray}{$aecbd\,(R^{10})$} & \textcolor{gray}{$eabcd\,(R^{8})$} & \textcolor{gray}{$eacbd\,(R^{10})$} \\
$R^{12}$ & $acbed$ & $eacbd$ & \textcolor{gray}{$acbed\,(A)$} & $acebd$ & $aecbd$ & \textcolor{gray}{$eacbd\,(R^{11})$} \\
$R^{13}$ & $abced$ & $eacbd$ & \textcolor{gray}{$abced\,(R^{10})$} & $abecd$ & \textcolor{gray}{$acbed\,(R^{12})$} & \textcolor{gray}{$acebd\,(R^{10})$} & \textcolor{gray}{$aebcd\,(R^{10})$} & \textcolor{gray}{$aecbd\,(R^{10})$} & \textcolor{gray}{$eabcd\,(R^{8})$} & \textcolor{gray}{$eacbd\,(R^{10})$} \\
$R^{14}$ & $beacd$ & $eacbd$ & $beacd$ & $eabcd$ & \textcolor{gray}{$eacbd\,(R^{13})$} & $ebacd$ \\
$R^{15}$ & $abcde$ & $acebd$ & $abcde$ & \textcolor{gray}{$abced\,(R^{*})$} & \textcolor{gray}{$acbde\,(R^{*})$} & \textcolor{gray}{$acbed\,(R^{*})$} & \textcolor{gray}{$acebd\,(R^{*})$} \\
$R^{16}$ & $acbde$ & $acebd$ & $acbde$ & $acbed$ & \textcolor{gray}{$acebd\,(R^{15})$} \\
$R^{17}$ & $eacbd$ & $ebacd$ & $eabcd$ & \textcolor{gray}{$eacbd\,(R^{14})$} & $ebacd$ \\
$R^{18}$ & $eacbd$ & $ecbad$ & $eacbd$ & \textcolor{gray}{$ecabd\,(R^{1})$} & $ecbad$ \\
$R^{19}$ & $acbde$ & $eacbd$ & \textcolor{gray}{$acbde\,(R^{4})$} & \textcolor{gray}{$acbed\,(R^{12})$} & \textcolor{gray}{$acebd\,(R^{16})$} & $aecbd$ & \textcolor{gray}{$eacbd\,(R^{11})$} \\
$R^{20}$ & $acebd$ & $eacbd$ & \textcolor{gray}{$acebd\,(R^{19})$} & $aecbd$ & \textcolor{gray}{$eacbd\,(R^{12})$} \\
$R^{21}$ & $ceabd$ & $eabcd$ & \textcolor{gray}{$ceabd\,(R^{1})$} & \textcolor{gray}{$eabcd\,(R^{+})$} & $eacbd$ & \textcolor{gray}{$ecabd\,(R^{1})$} \\
$R^{22}$ & $acebd$ & $eabcd$ & \textcolor{gray}{$acebd\,(R^{3})$} & $aebcd$ & \textcolor{gray}{$aecbd\,(R^{3})$} & \textcolor{gray}{$eabcd\,(R^{+})$} & $eacbd$ \\
$R^{23}$ & $ceabd$ & $ebacd$ & \textcolor{gray}{$ceabd\,(R^{1})$} & \textcolor{gray}{$cebad\,(R^{1})$} & \textcolor{gray}{$eabcd\,(R^{21})$} & \textcolor{gray}{$eacbd\,(R^{17})$} & $ebacd$ & $ebcad$ & \textcolor{gray}{$ecabd\,(R^{1})$} & $ecbad$ \\
$R^{24}$ & $ceabd$ & $ebcad$ & \textcolor{gray}{$ceabd\,(R^{23})$} & \textcolor{gray}{$cebad\,(R^{23})$} & $ebcad$ & \textcolor{gray}{$ecabd\,(R^{23})$} & $ecbad$ \\
$R^{25}$ & $acebd$ & $ebacd$ & \textcolor{gray}{$acebd\,(R^{3})$} & $aebcd$ & \textcolor{gray}{$aecbd\,(R^{3})$} & \textcolor{gray}{$eabcd\,(R^{22})$} & \textcolor{gray}{$eacbd\,(R^{20})$} & $ebacd$ \\
$R^{26}$ & $aecbd$ & $ebacd$ & $aebcd$ & \textcolor{gray}{$aecbd\,(R^{5})$} & \textcolor{gray}{$eabcd\,(R^{25})$} & \textcolor{gray}{$eacbd\,(R^{17})$} & $ebacd$ \\
$R^{27}$ & $acbed$ & $eacbd$ & \textcolor{gray}{$acbed\,(A)$} & \textcolor{gray}{$acebd\,(R^{19})$} & $aecbd$ & \textcolor{gray}{$eacbd\,(R^{11})$} \\
$R^{28}$ & $abecd$ & $eacbd$ & $abecd$ & \textcolor{gray}{$aebcd\,(R^{13})$} & \textcolor{gray}{$aecbd\,(R^{7})$} & \textcolor{gray}{$eabcd\,(R^{7})$} & \textcolor{gray}{$eacbd\,(R^{7})$} \\
$R^{29}$ & $abecd$ & $ecabd$ & $abecd$ & \textcolor{gray}{$aebcd\,(R^{28})$} & \textcolor{gray}{$aecbd\,(R^{2})$} & \textcolor{gray}{$eabcd\,(R^{2})$} & \textcolor{gray}{$eacbd\,(R^{2})$} & \textcolor{gray}{$ecabd\,(R^{2})$} \\
$R^{30}$ & $acbed$ & $ecabd$ & \textcolor{gray}{$acbed\,(R^{12})$} & \textcolor{gray}{$acebd\,(R^{27})$} & $aecbd$ & \textcolor{gray}{$cabed\,(R^{27})$} & $caebd$ & \textcolor{gray}{$ceabd\,(R^{29})$} & \textcolor{gray}{$eacbd\,(R^{12})$} & \textcolor{gray}{$ecabd\,(R^{2})$} \\
$R^{31}$ & $acebd$ & $ecabd$ & \textcolor{gray}{$acebd\,(R^{20})$} & $aecbd$ & $caebd$ & \textcolor{gray}{$ceabd\,(R^{30})$} & \textcolor{gray}{$eacbd\,(R^{20})$} & \textcolor{gray}{$ecabd\,(R^{2})$} \\
$R^{32}$ & $caebd$ & $ebcad$ & \textcolor{gray}{$caebd\,(R^{24})$} & \textcolor{gray}{$ceabd\,(R^{24})$} & \textcolor{gray}{$cebad\,(R^{24})$} & $ebcad$ & \textcolor{gray}{$ecabd\,(R^{24})$} & $ecbad$ \\
$R^{33}$ & $acebd$ & $ecbad$ & \textcolor{gray}{$acebd\,(R^{20})$} & $aecbd$ & $caebd$ & \textcolor{gray}{$ceabd\,(R^{31})$} & $cebad$ & \textcolor{gray}{$eacbd\,(R^{20})$} & \textcolor{gray}{$ecabd\,(R^{18})$} & \textcolor{gray}{$ecbad\,(R^{31})$} \\
$R^{34}$ & $caebd$ & $ecbad$ & \textcolor{gray}{$caebd\,(R^{32})$} & \textcolor{gray}{$ceabd\,(R^{32})$} & $cebad$ & $ecabd$ & \textcolor{gray}{$ecbad\,(R^{33})$} \\
$R^{35}$ & $caebd$ & $ebcad$ & \textcolor{gray}{$caebd\,(R^{24})$} & \textcolor{gray}{$ceabd\,(R^{24})$} & \textcolor{gray}{$cebad\,(R^{24})$} & $ebcad$ & \textcolor{gray}{$ecabd\,(R^{24})$} & \textcolor{gray}{$ecbad\,(R^{34})$} \\
$R^{36}$ & $aecbd$ & $ebcad$ & \textcolor{gray}{$aebcd\,(R^{35})$} & \textcolor{gray}{$aecbd\,(R^{5})$} & \textcolor{gray}{$eabcd\,(R^{26})$} & \textcolor{gray}{$eacbd\,(R^{35})$} & $ebacd$ & $ebcad$ & \textcolor{gray}{$ecabd\,(R^{24})$} & \textcolor{gray}{$ecbad\,(R^{35})$} \\
$R^{37}$ & $aecbd$ & $ebacd$ & \textcolor{gray}{$aebcd\,(R^{36})$} & \textcolor{gray}{$aecbd\,(R^{5})$} & \textcolor{gray}{$eabcd\,(R^{25})$} & \textcolor{gray}{$eacbd\,(R^{17})$} & $ebacd$ \\
$R^{38}$ & $acebd$ & $ebacd$ & \textcolor{gray}{$acebd\,(R^{3})$} & \textcolor{gray}{$aebcd\,(R^{37})$} & \textcolor{gray}{$aecbd\,(R^{3})$} & \textcolor{gray}{$eabcd\,(R^{22})$} & \textcolor{gray}{$eacbd\,(R^{20})$} & $ebacd$ \\
$R^{39}$ & $acebd$ & $ecbad$ & \textcolor{gray}{$acebd\,(R^{20})$} & \textcolor{gray}{$aecbd\,(R^{38})$} & \textcolor{gray}{$caebd\,(R^{34})$} & \textcolor{gray}{$ceabd\,(R^{31})$} & $cebad$ & \textcolor{gray}{$eacbd\,(R^{20})$} & \textcolor{gray}{$ecabd\,(R^{18})$} & \textcolor{gray}{$ecbad\,(R^{31})$} \\
$R^{40}$ & $cebad$ & $ecbad$ & $cebad$ & \textcolor{gray}{$ecbad\,(R^{39})$} \\
$R^{41}$ & $eacbd$ & $ecbad$ & \textcolor{gray}{$eacbd\,(R^{39})$} & \textcolor{gray}{$ecabd\,(R^{1})$} & $ecbad$ \\
$R^{42}$ & $cebad$ & $eacbd$ & \textcolor{gray}{$ceabd\,(R^{1})$} & \textcolor{gray}{$cebad\,(R^{1})$} & \textcolor{gray}{$eacbd\,(R^{41})$} & \textcolor{gray}{$ecabd\,(R^{1})$} & \textcolor{gray}{$ecbad\,(R^{40})$} \\
\end{longtable}
\begin{longtable}{c|cc|llllllll}
$R^{+}$ & $eabcd$ & $ecabd$ & $eacbd$ (A)\\
$R^{1}$ & $ceabd$ & $eacbd$ & \multicolumn{2}{l}{$eacbd$ (A, Step 1)}\\
$R^{2}$ & $aebcd$ & $ecabd$ & \multicolumn{2}{l}{$aebcd$ (A, Step 2)}\\
$R^{3}$ & $acebd$ & $aebcd$ & \multicolumn{2}{l}{$aebcd$ (A, Step 3)}\\
$R^{4}$ & $acbde$ & $aebcd$ & \multicolumn{2}{l}{$abecd$ (A, Step 4)}\\
$R^{5}$ & $acbed$ & $eacbd$ & \multicolumn{2}{l}{$acbed$ (A, Step 5)}\\
$R^{6}$ & $aebcd$ & $cabed$ & \textcolor{gray}{$abced\,(R^{4})$} & $abecd$ & \textcolor{gray}{$acbed\,(R^{4})$} & \textcolor{gray}{$acebd\,(R^{4})$} & \textcolor{gray}{$aebcd\,(R^{4})$} & \textcolor{gray}{$aecbd\,(R^{3})$} & \textcolor{gray}{$cabed\,(R^{4})$} & \textcolor{gray}{$caebd\,(R^{3})$} \\
$R^{7}$ & $cabed$ & $eacbd$ & $acbed$ & \textcolor{gray}{$acebd\,(R^{5})$} & \textcolor{gray}{$aecbd\,(R^{5})$} & \textcolor{gray}{$cabed\,(R^{6})$} & \textcolor{gray}{$caebd\,(R^{1})$} & \textcolor{gray}{$ceabd\,(R^{5})$} & \textcolor{gray}{$eacbd\,(R^{5})$} & \textcolor{gray}{$ecabd\,(R^{5})$} \\
$R^{8}$ & $acbed$ & $cabed$ & $acbed$ & \textcolor{gray}{$cabed\,(R^{7})$} \\
$R^{9}$ & $eacbd$ & $ecbad$ & $eacbd$ & \textcolor{gray}{$ecabd\,(R^{1})$} & $ecbad$ \\
$R^{10}$ & $acebd$ & $eacbd$ & $acebd$ & $aecbd$ & \textcolor{gray}{$eacbd\,(R^{5})$} \\
$R^{11}$ & $cbead$ & $eacbd$ & $cbead$ & \textcolor{gray}{$ceabd\,(R^{1})$} & \textcolor{gray}{$cebad\,(R^{1})$} & \textcolor{gray}{$eacbd\,(R^{5})$} & \textcolor{gray}{$ecabd\,(R^{1})$} & $ecbad$ \\
$R^{12}$ & $cebad$ & $eacbd$ & \textcolor{gray}{$ceabd\,(R^{1})$} & \textcolor{gray}{$cebad\,(R^{1})$} & \textcolor{gray}{$eacbd\,(R^{11})$} & \textcolor{gray}{$ecabd\,(R^{1})$} & $ecbad$ \\
$R^{13}$ & $cebad$ & $ecbad$ & \textcolor{gray}{$cebad\,(R^{12})$} & $ecbad$ \\
$R^{14}$ & $eacbd$ & $ecbad$ & \textcolor{gray}{$eacbd\,(R^{12})$} & \textcolor{gray}{$ecabd\,(R^{1})$} & $ecbad$ \\
$R^{15}$ & $aebcd$ & $ecbad$ & $aebcd$ & \textcolor{gray}{$aecbd\,(R^{3})$} & \textcolor{gray}{$eabcd\,(R^{2})$} & \textcolor{gray}{$eacbd\,(R^{2})$} & $ebacd$ & \textcolor{gray}{$ebcad\,(R^{2})$} & \textcolor{gray}{$ecabd\,(R^{2})$} & \textcolor{gray}{$ecbad\,(R^{2})$} \\
$R^{16}$ & $eabdc$ & $ecbad$ & \textcolor{gray}{$eabcd\,(R^{14})$} & $eabdc$ & \textcolor{gray}{$eacbd\,(R^{14})$} & $ebacd$ & $ebadc$ & \textcolor{gray}{$ebcad\,(R^{15})$} & \textcolor{gray}{$ecabd\,(R^{15})$} & \textcolor{gray}{$ecbad\,(R^{15})$} \\
$R^{17}$ & $ebadc$ & $ecbad$ & $ebacd$ & $ebadc$ & \textcolor{gray}{$ebcad\,(R^{16})$} & \textcolor{gray}{$ecbad\,(R^{16})$} \\
$R^{18}$ & $ebacd$ & $ecbad$ & $ebacd$ & $ebcad$ & \textcolor{gray}{$ecbad\,(R^{17})$} \\
$R^{19}$ & $aebcd$ & $baecd$ & $abecd$ & \textcolor{gray}{$aebcd\,(R^{4})$} & $baecd$ \\
$R^{20}$ & $caebd$ & $ecbad$ & $caebd$ & $ceabd$ & \textcolor{gray}{$cebad\,(R^{13})$} & \textcolor{gray}{$ecabd\,(R^{14})$} & $ecbad$ \\
$R^{21}$ & $acbed$ & $ecabd$ & $acbed$ & \textcolor{gray}{$acebd\,(R^{5})$} & \textcolor{gray}{$aecbd\,(R^{5})$} & \textcolor{gray}{$cabed\,(R^{8})$} & $caebd$ & \textcolor{gray}{$ceabd\,(R^{5})$} & \textcolor{gray}{$eacbd\,(R^{5})$} & \textcolor{gray}{$ecabd\,(R^{5})$} \\
$R^{22}$ & $acebd$ & $ecabd$ & $acebd$ & $aecbd$ & $caebd$ & \textcolor{gray}{$ceabd\,(R^{21})$} & \textcolor{gray}{$eacbd\,(R^{10})$} & \textcolor{gray}{$ecabd\,(R^{2})$} \\
$R^{23}$ & $acebd$ & $ecbad$ & $acebd$ & \textcolor{gray}{$aecbd\,(R^{14})$} & $caebd$ & \textcolor{gray}{$ceabd\,(R^{22})$} & \textcolor{gray}{$cebad\,(R^{13})$} & \textcolor{gray}{$eacbd\,(R^{10})$} & \textcolor{gray}{$ecabd\,(R^{9})$} & \textcolor{gray}{$ecbad\,(R^{22})$} \\
$R^{24}$ & $caebd$ & $ecbad$ & $caebd$ & $ceabd$ & \textcolor{gray}{$cebad\,(R^{13})$} & \textcolor{gray}{$ecabd\,(R^{14})$} & \textcolor{gray}{$ecbad\,(R^{23})$} \\
$R^{25}$ & $eacbd$ & $ebcad$ & \textcolor{gray}{$eabcd\,(R^{12})$} & \textcolor{gray}{$eacbd\,(R^{12})$} & $ebacd$ & $ebcad$ & \textcolor{gray}{$ecabd\,(R^{1})$} & $ecbad$ \\
$R^{26}$ & $caebd$ & $ebcad$ & $caebd$ & $ceabd$ & \textcolor{gray}{$cebad\,(R^{20})$} & \textcolor{gray}{$ebcad\,(R^{24})$} & \textcolor{gray}{$ecabd\,(R^{25})$} & \textcolor{gray}{$ecbad\,(R^{24})$} \\
$R^{27}$ & $ceabd$ & $ebcad$ & $ceabd$ & $cebad$ & \textcolor{gray}{$ebcad\,(R^{26})$} & \textcolor{gray}{$ecabd\,(R^{25})$} & \textcolor{gray}{$ecbad\,(R^{26})$} \\
$R^{28}$ & $ceabd$ & $eabcd$ & \textcolor{gray}{$ceabd\,(R^{1})$} & \textcolor{gray}{$eabcd\,(R^{+})$} & $eacbd$ & \textcolor{gray}{$ecabd\,(R^{1})$} \\
$R^{29}$ & $ceabd$ & $ebacd$ & \textcolor{gray}{$ceabd\,(R^{1})$} & \textcolor{gray}{$cebad\,(R^{1})$} & \textcolor{gray}{$eabcd\,(R^{28})$} & $eacbd$ & \textcolor{gray}{$ebacd\,(R^{27})$} & \textcolor{gray}{$ebcad\,(R^{27})$} & \textcolor{gray}{$ecabd\,(R^{1})$} & \textcolor{gray}{$ecbad\,(R^{18})$} \\
$R^{30}$ & $eacbd$ & $ebacd$ & \textcolor{gray}{$eabcd\,(R^{29})$} & $eacbd$ & \textcolor{gray}{$ebacd\,(R^{29})$} \\
$R^{31}$ & $abecd$ & $ecabd$ & $abecd$ & $aebcd$ & \textcolor{gray}{$aecbd\,(R^{2})$} & \textcolor{gray}{$eabcd\,(R^{2})$} & \textcolor{gray}{$eacbd\,(R^{2})$} & \textcolor{gray}{$ecabd\,(R^{2})$} \\
$R^{32}$ & $abecd$ & $eacbd$ & $abecd$ & $aebcd$ & \textcolor{gray}{$aecbd\,(R^{31})$} & \textcolor{gray}{$eabcd\,(R^{31})$} & \textcolor{gray}{$eacbd\,(R^{5})$} \\
$R^{33}$ & $beacd$ & $eacbd$ & \textcolor{gray}{$beacd\,(R^{30})$} & \textcolor{gray}{$eabcd\,(R^{30})$} & $eacbd$ & \textcolor{gray}{$ebacd\,(R^{30})$} \\
$R^{34}$ & $baecd$ & $eacbd$ & \textcolor{gray}{$abecd\,(R^{33})$} & \textcolor{gray}{$aebcd\,(R^{19})$} & \textcolor{gray}{$aecbd\,(R^{32})$} & \textcolor{gray}{$baecd\,(R^{33})$} & \textcolor{gray}{$beacd\,(R^{30})$} & \textcolor{gray}{$eabcd\,(R^{32})$} & \textcolor{gray}{$eacbd\,(R^{5})$} & \textcolor{gray}{$ebacd\,(R^{30})$} \\
\end{longtable}
\begin{tabular}{lll}
    $R^1$: $caebd$ & $cebad$
\end{tabular}
\begin{longtable}{c|cc|llllllll}
$R^{*}$ & $abcde$ & $acbed$ & $abcde$ (A)\\
$R^{+}$ & $eabcd$ & $ecabd$ & $eabcd$ (A)\\
$R^{1}$ & $caebd$ & $cebad$ & $ceabd$ (A)\\
$R^{2}$ & $ceabd$ & $eabcd$ & \textcolor{gray}{$ceabd\,(R^{+})$} & $eabcd$ & \textcolor{gray}{$eacbd\,(R^{+})$} & \textcolor{gray}{$ecabd\,(R^{+})$} \\
$R^{3}$ & $ceabd$ & $ebcad$ & \textcolor{gray}{$ceabd\,(R^{2})$} & $cebad$ & $ebcad$ & $ecabd$ & $ecbad$ \\
$R^{4}$ & $abcde$ & $cabed$ & $abcde$ & \textcolor{gray}{$abced\,(R^{*})$} & \textcolor{gray}{$acbde\,(R^{*})$} & \textcolor{gray}{$acbed\,(R^{*})$} & $cabde$ & \textcolor{gray}{$cabed\,(R^{*})$} \\
$R^{5}$ & $acbde$ & $cabed$ & $acbde$ & $acbed$ & $cabde$ & \textcolor{gray}{$cabed\,(R^{4})$} \\
$R^{6}$ & $abcde$ & $acebd$ & $abcde$ & \textcolor{gray}{$abced\,(R^{*})$} & \textcolor{gray}{$acbde\,(R^{*})$} & \textcolor{gray}{$acbed\,(R^{*})$} & \textcolor{gray}{$acebd\,(R^{*})$} \\
$R^{7}$ & $acbde$ & $acebd$ & $acbde$ & $acbed$ & \textcolor{gray}{$acebd\,(R^{6})$} \\
$R^{8}$ & $caebd$ & $ceabd$ & \textcolor{gray}{$caebd\,(R^{1})$} & $ceabd$ \\
$R^{9}$ & $caebd$ & $ecabd$ & \textcolor{gray}{$caebd\,(R^{1})$} & $ceabd$ & $ecabd$ \\
$R^{10}$ & $ceabd$ & $eacbd$ & \textcolor{gray}{$ceabd\,(R^{2})$} & $eacbd$ & $ecabd$ \\
$R^{11}$ & $cabed$ & $ceabd$ & $cabed$ & \textcolor{gray}{$caebd\,(R^{8})$} & $ceabd$ \\
$R^{12}$ & $ceabd$ & $ecbad$ & \textcolor{gray}{$ceabd\,(R^{3})$} & $cebad$ & $ecabd$ & $ecbad$ \\
$R^{13}$ & $abced$ & $ceabd$ & $abced$ & $acbed$ & $acebd$ & $cabed$ & \textcolor{gray}{$caebd\,(R^{8})$} & \textcolor{gray}{$ceabd\,(R^{2})$} \\
$R^{14}$ & $acbde$ & $ceabd$ & $acbde$ & $acbed$ & \textcolor{gray}{$acebd\,(R^{7})$} & $cabde$ & \textcolor{gray}{$cabed\,(R^{5})$} & \textcolor{gray}{$caebd\,(R^{8})$} & \textcolor{gray}{$ceabd\,(R^{13})$} \\
$R^{15}$ & $cabde$ & $ceabd$ & $cabde$ & $cabed$ & \textcolor{gray}{$caebd\,(R^{8})$} & \textcolor{gray}{$ceabd\,(R^{14})$} \\
$R^{16}$ & $cabed$ & $ceabd$ & $cabed$ & \textcolor{gray}{$caebd\,(R^{8})$} & \textcolor{gray}{$ceabd\,(R^{15})$} \\
$R^{17}$ & $cabed$ & $ecabd$ & $cabed$ & \textcolor{gray}{$caebd\,(R^{9})$} & \textcolor{gray}{$ceabd\,(R^{16})$} & \textcolor{gray}{$ecabd\,(R^{16})$} \\
$R^{18}$ & $caebd$ & $ecabd$ & \textcolor{gray}{$caebd\,(R^{1})$} & $ceabd$ & \textcolor{gray}{$ecabd\,(R^{17})$} \\
$R^{19}$ & $caebd$ & $ecbad$ & \textcolor{gray}{$caebd\,(R^{1})$} & \textcolor{gray}{$ceabd\,(R^{12})$} & \textcolor{gray}{$cebad\,(R^{1})$} & $ecabd$ & $ecbad$ \\
$R^{20}$ & $caebd$ & $ecbad$ & \textcolor{gray}{$caebd\,(R^{1})$} & \textcolor{gray}{$ceabd\,(R^{12})$} & \textcolor{gray}{$cebad\,(R^{1})$} & \textcolor{gray}{$ecabd\,(R^{18})$} & $ecbad$ \\
$R^{21}$ & $cabed$ & $ecbad$ & \textcolor{gray}{$cabed\,(R^{19})$} & \textcolor{gray}{$caebd\,(R^{11})$} & \textcolor{gray}{$cbaed\,(R^{20})$} & $cbead$ & \textcolor{gray}{$ceabd\,(R^{12})$} & \textcolor{gray}{$cebad\,(R^{16})$} & \textcolor{gray}{$ecabd\,(R^{16})$} & \textcolor{gray}{$ecbad\,(R^{17})$} \\
$R^{22}$ & $cabed$ & $cbead$ & \textcolor{gray}{$cabed\,(R^{21})$} & \textcolor{gray}{$cbaed\,(R^{21})$} & $cbead$ \\
$R^{23}$ & $acbed$ & $cbead$ & \textcolor{gray}{$acbed\,(R^{22})$} & \textcolor{gray}{$cabed\,(R^{22})$} & \textcolor{gray}{$cbaed\,(R^{22})$} & $cbead$ \\
$R^{24}$ & $acbed$ & $cebad$ & \textcolor{gray}{$acbed\,(R^{23})$} & \textcolor{gray}{$acebd\,(R^{23})$} & \textcolor{gray}{$cabed\,(R^{23})$} & \textcolor{gray}{$caebd\,(R^{1})$} & \textcolor{gray}{$cbaed\,(R^{23})$} & $cbead$ & $ceabd$ & \textcolor{gray}{$cebad\,(R^{1})$} \\
$R^{25}$ & $acebd$ & $cebad$ & \textcolor{gray}{$acebd\,(R^{24})$} & \textcolor{gray}{$caebd\,(R^{1})$} & $ceabd$ & \textcolor{gray}{$cebad\,(R^{1})$} \\
$R^{26}$ & $acebd$ & $ceabd$ & \textcolor{gray}{$acebd\,(R^{25})$} & \textcolor{gray}{$caebd\,(R^{8})$} & $ceabd$ \\
$R^{27}$ & $acdeb$ & $ceabd$ & $acdeb$ & \textcolor{gray}{$acebd\,(R^{26})$} & \textcolor{gray}{$acedb\,(R^{26})$} & $cadeb$ & \textcolor{gray}{$caebd\,(R^{8})$} & $caedb$ & \textcolor{gray}{$ceabd\,(R^{14})$} & $ceadb$ \\
$R^{28}$ & $cadeb$ & $ceabd$ & $cadeb$ & \textcolor{gray}{$caebd\,(R^{8})$} & $caedb$ & \textcolor{gray}{$ceabd\,(R^{27})$} & $ceadb$ \\
$R^{29}$ & $caedb$ & $cebad$ & \textcolor{gray}{$caebd\,(R^{1})$} & $caedb$ & $ceabd$ & $ceadb$ & \textcolor{gray}{$cebad\,(R^{1})$} \\
$R^{30}$ & $caedb$ & $ceabd$ & \textcolor{gray}{$caebd\,(R^{8})$} & $caedb$ & \textcolor{gray}{$ceabd\,(R^{28})$} & $ceadb$ \\
$R^{31}$ & $cbead$ & $ecbad$ & $cbead$ & \textcolor{gray}{$cebad\,(R^{20})$} & \textcolor{gray}{$ecbad\,(R^{21})$} \\
$R^{32}$ & $caedb$ & $cebad$ & \textcolor{gray}{$caebd\,(R^{1})$} & $caedb$ & \textcolor{gray}{$ceabd\,(R^{30})$} & $ceadb$ & \textcolor{gray}{$cebad\,(R^{1})$} \\
$R^{33}$ & $caedb$ & $cbead$ & \textcolor{gray}{$cabed\,(R^{22})$} & \textcolor{gray}{$caebd\,(R^{22})$} & $caedb$ & \textcolor{gray}{$cbaed\,(R^{22})$} & \textcolor{gray}{$cbead\,(R^{32})$} & \textcolor{gray}{$ceabd\,(R^{30})$} & $ceadb$ & \textcolor{gray}{$cebad\,(R^{29})$} \\
$R^{34}$ & $cbead$ & $ecadb$ & \textcolor{gray}{$cbead\,(R^{33})$} & $ceabd$ & $ceadb$ & \textcolor{gray}{$cebad\,(R^{31})$} & \textcolor{gray}{$ecabd\,(R^{31})$} & $ecadb$ & \textcolor{gray}{$ecbad\,(R^{31})$} \\
$R^{35}$ & $cbead$ & $eacbd$ & \textcolor{gray}{$cbead\,(R^{34})$} & \textcolor{gray}{$ceabd\,(R^{10})$} & \textcolor{gray}{$cebad\,(R^{31})$} & $eacbd$ & \textcolor{gray}{$ecabd\,(R^{31})$} & \textcolor{gray}{$ecbad\,(R^{31})$} \\
$R^{36}$ & $eacbd$ & $ecbad$ & $eacbd$ & \textcolor{gray}{$ecabd\,(R^{20})$} & \textcolor{gray}{$ecbad\,(R^{35})$} \\
$R^{37}$ & $acebd$ & $cebad$ & $acebd$ & \textcolor{gray}{$caebd\,(R^{1})$} & $ceabd$ & \textcolor{gray}{$cebad\,(R^{1})$} \\
$R^{38}$ & $cabed$ & $eacbd$ & \textcolor{gray}{$acbed\,(R^{35})$} & $acebd$ & \textcolor{gray}{$aecbd\,(R^{17})$} & \textcolor{gray}{$cabed\,(R^{35})$} & \textcolor{gray}{$caebd\,(R^{11})$} & \textcolor{gray}{$ceabd\,(R^{10})$} & \textcolor{gray}{$eacbd\,(R^{17})$} & \textcolor{gray}{$ecabd\,(R^{16})$} \\
$R^{39}$ & $acebd$ & $ecbad$ & \textcolor{gray}{$acebd\,(R^{19})$} & \textcolor{gray}{$aecbd\,(R^{20})$} & \textcolor{gray}{$caebd\,(R^{37})$} & \textcolor{gray}{$ceabd\,(R^{12})$} & \textcolor{gray}{$cebad\,(R^{37})$} & $eacbd$ & \textcolor{gray}{$ecabd\,(R^{20})$} & \textcolor{gray}{$ecbad\,(R^{36})$} \\
$R^{40}$ & $acebd$ & $eacbd$ & \textcolor{gray}{$acebd\,(R^{39})$} & \textcolor{gray}{$aecbd\,(R^{38})$} & \textcolor{gray}{$eacbd\,(R^{38})$} \\
\end{longtable}
\begin{longtable}{c|cc|llllllll}
$R^{*}$ & $abcde$ & $acbed$ & $abcde$ (A)\\
$R^{1}$ & $caebd$ & $cebad$ & $caebd$ (A)\\
$R^{2}$ & $caebd$ & $ecabd$ & \textcolor{gray}{$caebd\,(A)$} & \textcolor{gray}{$ceabd\,(R^{1})$} & $ecabd$ \\
$R^{3}$ & $cabed$ & $ecabd$ & \textcolor{gray}{$cabed\,(R^{2})$} & \textcolor{gray}{$caebd\,(R^{2})$} & \textcolor{gray}{$ceabd\,(R^{2})$} & $ecabd$ \\
$R^{4}$ & $cabde$ & $ecabd$ & \textcolor{gray}{$cabde\,(R^{3})$} & \textcolor{gray}{$cabed\,(R^{2})$} & \textcolor{gray}{$caebd\,(R^{2})$} & \textcolor{gray}{$ceabd\,(R^{2})$} & $ecabd$ \\
$R^{5}$ & $cabde$ & $ceabd$ & \textcolor{gray}{$cabde\,(R^{4})$} & \textcolor{gray}{$cabed\,(R^{4})$} & $caebd$ & $ceabd$ \\
$R^{6}$ & $cabde$ & $cebad$ & \textcolor{gray}{$cabde\,(R^{4})$} & \textcolor{gray}{$cabed\,(R^{4})$} & $caebd$ & \textcolor{gray}{$cbade\,(R^{4})$} & $cbaed$ & \textcolor{gray}{$cbead\,(R^{1})$} & \textcolor{gray}{$ceabd\,(R^{1})$} & \textcolor{gray}{$cebad\,(R^{1})$} \\
$R^{7}$ & $cabde$ & $ceabd$ & \textcolor{gray}{$cabde\,(R^{4})$} & \textcolor{gray}{$cabed\,(R^{4})$} & $caebd$ & \textcolor{gray}{$ceabd\,(R^{6})$} \\
$R^{8}$ & $cabde$ & $caebd$ & \textcolor{gray}{$cabde\,(R^{5})$} & \textcolor{gray}{$cabed\,(R^{7})$} & $caebd$ \\
$R^{9}$ & $caebd$ & $cebda$ & $caebd$ & \textcolor{gray}{$ceabd\,(R^{1})$} & \textcolor{gray}{$cebad\,(R^{1})$} & \textcolor{gray}{$cebda\,(R^{1})$} \\
$R^{10}$ & $caebd$ & $cbeda$ & \textcolor{gray}{$cabed\,(R^{8})$} & $caebd$ & $cbaed$ & \textcolor{gray}{$cbead\,(R^{1})$} & \textcolor{gray}{$cbeda\,(R^{9})$} & \textcolor{gray}{$ceabd\,(R^{1})$} & \textcolor{gray}{$cebad\,(R^{1})$} & \textcolor{gray}{$cebda\,(R^{1})$} \\
$R^{11}$ & $cabed$ & $cbeda$ & $cabed$ & $cbaed$ & \textcolor{gray}{$cbead\,(R^{10})$} & \textcolor{gray}{$cbeda\,(R^{10})$} \\
$R^{12}$ & $cbaed$ & $cbeda$ & $cbaed$ & $cbead$ & \textcolor{gray}{$cbeda\,(R^{11})$} \\
$R^{13}$ & $caebd$ & $cbaed$ & \textcolor{gray}{$cabed\,(R^{8})$} & $caebd$ & $cbaed$ \\
$R^{14}$ & $abcde$ & $acebd$ & $abcde$ & \textcolor{gray}{$abced\,(R^{*})$} & \textcolor{gray}{$acbde\,(R^{*})$} & \textcolor{gray}{$acbed\,(R^{*})$} & \textcolor{gray}{$acebd\,(R^{*})$} \\
$R^{15}$ & $abcde$ & $caebd$ & $abcde$ & \textcolor{gray}{$abced\,(R^{*})$} & \textcolor{gray}{$acbde\,(R^{*})$} & \textcolor{gray}{$acbed\,(R^{*})$} & \textcolor{gray}{$acebd\,(R^{*})$} & $cabde$ & \textcolor{gray}{$cabed\,(R^{*})$} & \textcolor{gray}{$caebd\,(R^{14})$} \\
$R^{16}$ & $acbde$ & $caebd$ & \textcolor{gray}{$acbde\,(R^{8})$} & $acbed$ & \textcolor{gray}{$acebd\,(R^{15})$} & \textcolor{gray}{$cabde\,(R^{8})$} & \textcolor{gray}{$cabed\,(R^{15})$} & \textcolor{gray}{$caebd\,(R^{15})$} \\
$R^{17}$ & $acbed$ & $caebd$ & $acbed$ & \textcolor{gray}{$acebd\,(R^{16})$} & \textcolor{gray}{$cabed\,(R^{8})$} & \textcolor{gray}{$caebd\,(R^{16})$} \\
$R^{18}$ & $acbed$ & $acedb$ & $acbed$ & \textcolor{gray}{$acebd\,(R^{17})$} & $acedb$ \\
$R^{19}$ & $bcade$ & $caebd$ & $bcade$ & $bcaed$ & \textcolor{gray}{$cabde\,(R^{8})$} & \textcolor{gray}{$cabed\,(R^{15})$} & \textcolor{gray}{$caebd\,(R^{15})$} & \textcolor{gray}{$cbade\,(R^{8})$} & $cbaed$ \\
$R^{20}$ & $caebd$ & $cbdae$ & \textcolor{gray}{$cabde\,(R^{8})$} & \textcolor{gray}{$cabed\,(R^{8})$} & \textcolor{gray}{$caebd\,(R^{19})$} & \textcolor{gray}{$cbade\,(R^{8})$} & $cbaed$ & $cbdae$ \\
$R^{21}$ & $caebd$ & $cbeda$ & \textcolor{gray}{$cabed\,(R^{8})$} & \textcolor{gray}{$caebd\,(R^{20})$} & $cbaed$ & \textcolor{gray}{$cbead\,(R^{1})$} & \textcolor{gray}{$cbeda\,(R^{9})$} & \textcolor{gray}{$ceabd\,(R^{1})$} & \textcolor{gray}{$cebad\,(R^{1})$} & \textcolor{gray}{$cebda\,(R^{1})$} \\
$R^{22}$ & $caebd$ & $cbaed$ & \textcolor{gray}{$cabed\,(R^{8})$} & \textcolor{gray}{$caebd\,(R^{21})$} & $cbaed$ \\
$R^{23}$ & $cbaed$ & $cbeda$ & $cbaed$ & \textcolor{gray}{$cbead\,(R^{21})$} & \textcolor{gray}{$cbeda\,(R^{11})$} \\
$R^{24}$ & $caedb$ & $cbaed$ & \textcolor{gray}{$cabed\,(R^{13})$} & \textcolor{gray}{$caebd\,(R^{22})$} & \textcolor{gray}{$caedb\,(R^{22})$} & $cbaed$ \\
$R^{25}$ & $cbaed$ & $ecabd$ & \textcolor{gray}{$cabed\,(R^{2})$} & \textcolor{gray}{$caebd\,(R^{2})$} & \textcolor{gray}{$cbaed\,(R^{3})$} & \textcolor{gray}{$cbead\,(R^{3})$} & \textcolor{gray}{$ceabd\,(R^{2})$} & $cebad$ & $ecabd$ & $ecbad$ \\
$R^{26}$ & $cbaed$ & $ceadb$ & \textcolor{gray}{$cabed\,(R^{13})$} & \textcolor{gray}{$caebd\,(R^{22})$} & \textcolor{gray}{$caedb\,(R^{22})$} & \textcolor{gray}{$cbaed\,(R^{25})$} & \textcolor{gray}{$cbead\,(R^{23})$} & \textcolor{gray}{$ceabd\,(R^{22})$} & \textcolor{gray}{$ceadb\,(R^{24})$} & $cebad$ \\
$R^{27}$ & $cbaed$ & $cebad$ & \textcolor{gray}{$cbaed\,(R^{26})$} & \textcolor{gray}{$cbead\,(R^{23})$} & $cebad$ \\
$R^{28}$ & $acbed$ & $cebad$ & $acbed$ & \textcolor{gray}{$acebd\,(R^{17})$} & \textcolor{gray}{$cabed\,(R^{6})$} & \textcolor{gray}{$caebd\,(R^{17})$} & \textcolor{gray}{$cbaed\,(R^{27})$} & \textcolor{gray}{$cbead\,(R^{1})$} & \textcolor{gray}{$ceabd\,(R^{1})$} & \textcolor{gray}{$cebad\,(R^{1})$} \\
$R^{29}$ & $acbed$ & $cbaed$ & $acbed$ & \textcolor{gray}{$cabed\,(R^{17})$} & \textcolor{gray}{$cbaed\,(R^{28})$} \\
$R^{30}$ & $acedb$ & $cbaed$ & $acbed$ & \textcolor{gray}{$acebd\,(R^{18})$} & \textcolor{gray}{$acedb\,(R^{24})$} & \textcolor{gray}{$cabed\,(R^{13})$} & \textcolor{gray}{$caebd\,(R^{22})$} & \textcolor{gray}{$caedb\,(R^{22})$} & \textcolor{gray}{$cbaed\,(R^{29})$} \\
$R^{31}$ & $acbed$ & $acedb$ & $acbed$ & \textcolor{gray}{$acebd\,(R^{17})$} & \textcolor{gray}{$acedb\,(R^{30})$} \\
$R^{32}$ & $ceadb$ & $cebad$ & \textcolor{gray}{$ceabd\,(R^{26})$} & \textcolor{gray}{$ceadb\,(R^{26})$} & $cebad$ \\
$R^{33}$ & $acbed$ & $ceadb$ & $acbed$ & \textcolor{gray}{$acebd\,(R^{17})$} & \textcolor{gray}{$acedb\,(R^{31})$} & \textcolor{gray}{$cabed\,(R^{17})$} & \textcolor{gray}{$caebd\,(R^{17})$} & \textcolor{gray}{$caedb\,(R^{17})$} & \textcolor{gray}{$ceabd\,(R^{17})$} & \textcolor{gray}{$ceadb\,(R^{28})$} \\
$R^{34}$ & $cabed$ & $ceadb$ & \textcolor{gray}{$cabed\,(R^{3})$} & $caebd$ & \textcolor{gray}{$caedb\,(R^{33})$} & \textcolor{gray}{$ceabd\,(R^{33})$} & \textcolor{gray}{$ceadb\,(R^{33})$} \\
$R^{35}$ & $caebd$ & $ceadb$ & $caebd$ & \textcolor{gray}{$caedb\,(R^{34})$} & \textcolor{gray}{$ceabd\,(R^{1})$} & \textcolor{gray}{$ceadb\,(R^{34})$} \\
$R^{36}$ & $caebd$ & $cedba$ & $caebd$ & \textcolor{gray}{$caedb\,(R^{35})$} & \textcolor{gray}{$ceabd\,(R^{1})$} & \textcolor{gray}{$ceadb\,(R^{35})$} & \textcolor{gray}{$cebad\,(R^{1})$} & \textcolor{gray}{$cebda\,(R^{1})$} & \textcolor{gray}{$cedab\,(R^{9})$} & \textcolor{gray}{$cedba\,(R^{9})$} \\
$R^{37}$ & $cbaed$ & $cedba$ & \textcolor{gray}{$cbaed\,(R^{26})$} & \textcolor{gray}{$cbead\,(R^{23})$} & \textcolor{gray}{$cbeda\,(R^{12})$} & $cebad$ & \textcolor{gray}{$cebda\,(R^{23})$} & \textcolor{gray}{$cedba\,(R^{36})$} \\
$R^{38}$ & $cebad$ & $cedba$ & $cebad$ & \textcolor{gray}{$cebda\,(R^{37})$} & \textcolor{gray}{$cedba\,(R^{37})$} \\
$R^{39}$ & $cdeba$ & $cebad$ & \textcolor{gray}{$cdeba\,(R^{38})$} & $cebad$ & \textcolor{gray}{$cebda\,(R^{38})$} & \textcolor{gray}{$cedba\,(R^{38})$} \\
$R^{40}$ & $cdeab$ & $cebad$ & \textcolor{gray}{$cdeab\,(R^{39})$} & \textcolor{gray}{$cdeba\,(R^{38})$} & \textcolor{gray}{$ceabd\,(R^{32})$} & \textcolor{gray}{$ceadb\,(R^{32})$} & $cebad$ & \textcolor{gray}{$cebda\,(R^{38})$} & \textcolor{gray}{$cedab\,(R^{32})$} & \textcolor{gray}{$cedba\,(R^{38})$} \\
$R^{41}$ & $cadeb$ & $cebad$ & \textcolor{gray}{$cadeb\,(R^{40})$} & $caebd$ & \textcolor{gray}{$caedb\,(R^{32})$} & \textcolor{gray}{$ceabd\,(R^{1})$} & \textcolor{gray}{$ceadb\,(R^{32})$} & \textcolor{gray}{$cebad\,(R^{1})$} \\
$R^{42}$ & $cadeb$ & $caebd$ & \textcolor{gray}{$cadeb\,(R^{41})$} & $caebd$ & \textcolor{gray}{$caedb\,(R^{35})$} \\
$R^{43}$ & $cebad$ & $dceba$ & \textcolor{gray}{$cdeba\,(R^{38})$} & $cebad$ & \textcolor{gray}{$cebda\,(R^{38})$} & \textcolor{gray}{$cedba\,(R^{38})$} & \textcolor{gray}{$dceba\,(R^{39})$} \\
$R^{44}$ & $cebda$ & $dceba$ & \textcolor{gray}{$cdeba\,(R^{43})$} & $cebda$ & $cedba$ & \textcolor{gray}{$dceba\,(R^{43})$} \\
$R^{45}$ & $cdeab$ & $cebda$ & \textcolor{gray}{$cdeab\,(R^{40})$} & \textcolor{gray}{$cdeba\,(R^{40})$} & $cebda$ & \textcolor{gray}{$cedab\,(R^{40})$} & $cedba$ \\
$R^{46}$ & $caebd$ & $cdaeb$ & \textcolor{gray}{$cadeb\,(R^{42})$} & $caebd$ & \textcolor{gray}{$caedb\,(R^{35})$} & \textcolor{gray}{$cdaeb\,(R^{36})$} \\
$R^{47}$ & $cdaeb$ & $cebda$ & \textcolor{gray}{$cdaeb\,(R^{46})$} & \textcolor{gray}{$cdeab\,(R^{45})$} & \textcolor{gray}{$cdeba\,(R^{44})$} & \textcolor{gray}{$cebda\,(R^{9})$} & \textcolor{gray}{$cedab\,(R^{45})$} & $cedba$ \\
$R^{48}$ & $cdaeb$ & $cedba$ & \textcolor{gray}{$cdaeb\,(R^{47})$} & \textcolor{gray}{$cdeab\,(R^{47})$} & \textcolor{gray}{$cdeba\,(R^{47})$} & \textcolor{gray}{$cedab\,(R^{47})$} & $cedba$ \\
$R^{49}$ & $caebd$ & $cedba$ & $caebd$ & $caedb$ & \textcolor{gray}{$ceabd\,(R^{1})$} & $ceadb$ & \textcolor{gray}{$cebad\,(R^{1})$} & \textcolor{gray}{$cebda\,(R^{1})$} & \textcolor{gray}{$cedab\,(R^{9})$} & \textcolor{gray}{$cedba\,(R^{9})$} \\
$R^{50}$ & $cadeb$ & $cedba$ & \textcolor{gray}{$cadeb\,(R^{48})$} & \textcolor{gray}{$caedb\,(R^{48})$} & \textcolor{gray}{$cdaeb\,(R^{48})$} & \textcolor{gray}{$cdeab\,(R^{48})$} & \textcolor{gray}{$cdeba\,(R^{49})$} & $ceadb$ & \textcolor{gray}{$cedab\,(R^{49})$} & \textcolor{gray}{$cedba\,(R^{49})$} \\
$R^{51}$ & $cadeb$ & $ceadb$ & \textcolor{gray}{$cadeb\,(R^{50})$} & \textcolor{gray}{$caedb\,(R^{50})$} & $ceadb$ \\
$R^{52}$ & $cadbe$ & $ceadb$ & \textcolor{gray}{$cadbe\,(R^{51})$} & \textcolor{gray}{$cadeb\,(R^{51})$} & \textcolor{gray}{$caedb\,(R^{51})$} & $ceadb$ \\
$R^{53}$ & $acdbe$ & $ceadb$ & \textcolor{gray}{$acdbe\,(R^{52})$} & \textcolor{gray}{$acdeb\,(R^{51})$} & $acedb$ & \textcolor{gray}{$cadbe\,(R^{51})$} & \textcolor{gray}{$cadeb\,(R^{51})$} & \textcolor{gray}{$caedb\,(R^{33})$} & \textcolor{gray}{$ceadb\,(R^{33})$} \\
$R^{54}$ & $acdbe$ & $acedb$ & \textcolor{gray}{$acdbe\,(R^{53})$} & \textcolor{gray}{$acdeb\,(R^{53})$} & $acedb$ \\
$R^{55}$ & $abcde$ & $acedb$ & $abcde$ & \textcolor{gray}{$abced\,(R^{*})$} & \textcolor{gray}{$acbde\,(R^{*})$} & \textcolor{gray}{$acbed\,(R^{*})$} & $acdbe$ & \textcolor{gray}{$acdeb\,(R^{14})$} & \textcolor{gray}{$acebd\,(R^{*})$} & \textcolor{gray}{$acedb\,(R^{14})$} \\
$R^{56}$ & $acedb$ & $adbce$ & \textcolor{gray}{$acdbe\,(R^{54})$} & \textcolor{gray}{$acdeb\,(R^{55})$} & \textcolor{gray}{$acedb\,(R^{55})$} & $adbce$ & \textcolor{gray}{$adcbe\,(R^{54})$} & $adceb$ \\
$R^{57}$ & $acedb$ & $adcbe$ & \textcolor{gray}{$acdbe\,(R^{54})$} & \textcolor{gray}{$acdeb\,(R^{54})$} & \textcolor{gray}{$acedb\,(R^{56})$} & \textcolor{gray}{$adcbe\,(R^{54})$} & $adceb$ \\
$R^{58}$ & $acedb$ & $adceb$ & \textcolor{gray}{$acdeb\,(R^{54})$} & \textcolor{gray}{$acedb\,(R^{57})$} & $adceb$ \\
$R^{59}$ & $caebd$ & $dcaeb$ & \textcolor{gray}{$cadeb\,(R^{42})$} & $caebd$ & \textcolor{gray}{$caedb\,(R^{35})$} & \textcolor{gray}{$cdaeb\,(R^{36})$} & \textcolor{gray}{$dcaeb\,(R^{46})$} \\
$R^{60}$ & $adceb$ & $ceadb$ & \textcolor{gray}{$acdeb\,(R^{51})$} & \textcolor{gray}{$acedb\,(R^{58})$} & $adceb$ & \textcolor{gray}{$cadeb\,(R^{51})$} & \textcolor{gray}{$caedb\,(R^{51})$} & \textcolor{gray}{$ceadb\,(R^{53})$} \\
$R^{61}$ & $adceb$ & $caebd$ & \textcolor{gray}{$acdeb\,(R^{42})$} & \textcolor{gray}{$acebd\,(R^{58})$} & \textcolor{gray}{$acedb\,(R^{58})$} & \textcolor{gray}{$adceb\,(R^{59})$} & \textcolor{gray}{$cadeb\,(R^{42})$} & \textcolor{gray}{$caebd\,(R^{60})$} & \textcolor{gray}{$caedb\,(R^{35})$} \\
\end{longtable}
\begin{longtable}{c|cc|llllllll}
$R^{*}$ & $abcde$ & $acbed$ & $abcde$ (A)\\
$R^{+}$ & $eabcd$ & $ecabd$ & $eabcd$ (A)\\
$R^{1}$ & $caebd$ & $cebad$ & $caebd$ (A)\\
$R^{2}$ & $caebd$ & $ecabd$ & $caebd$ (A)\\
$R^{3}$ & $ceabd$ & $eabcd$ & \textcolor{gray}{$ceabd\,(R^{+})$} & $eabcd$ & \textcolor{gray}{$eacbd\,(R^{+})$} & \textcolor{gray}{$ecabd\,(R^{+})$} \\
$R^{4}$ & $cebad$ & $eabcd$ & \textcolor{gray}{$ceabd\,(R^{+})$} & \textcolor{gray}{$cebad\,(R^{3})$} & $eabcd$ & \textcolor{gray}{$eacbd\,(R^{+})$} & $ebacd$ & $ebcad$ & \textcolor{gray}{$ecabd\,(R^{+})$} & \textcolor{gray}{$ecbad\,(R^{+})$} \\
$R^{5}$ & $cebad$ & $ebacd$ & \textcolor{gray}{$cebad\,(R^{4})$} & $ebacd$ & $ebcad$ & \textcolor{gray}{$ecbad\,(R^{4})$} \\
$R^{6}$ & $cebad$ & $ebcad$ & \textcolor{gray}{$cebad\,(R^{5})$} & $ebcad$ & $ecbad$ \\
$R^{7}$ & $caebd$ & $cebda$ & $caebd$ & \textcolor{gray}{$ceabd\,(R^{2})$} & \textcolor{gray}{$cebad\,(R^{1})$} & \textcolor{gray}{$cebda\,(R^{1})$} \\
$R^{8}$ & $caebd$ & $ecbda$ & $caebd$ & \textcolor{gray}{$ceabd\,(R^{2})$} & \textcolor{gray}{$cebad\,(R^{1})$} & \textcolor{gray}{$cebda\,(R^{1})$} & \textcolor{gray}{$ecabd\,(R^{2})$} & \textcolor{gray}{$ecbad\,(R^{2})$} & \textcolor{gray}{$ecbda\,(R^{7})$} \\
$R^{9}$ & $caebd$ & $ebcad$ & $caebd$ & \textcolor{gray}{$ceabd\,(R^{2})$} & \textcolor{gray}{$cebad\,(R^{1})$} & \textcolor{gray}{$ebcad\,(R^{8})$} & \textcolor{gray}{$ecabd\,(R^{2})$} & \textcolor{gray}{$ecbad\,(R^{2})$} \\
$R^{10}$ & $ceabd$ & $ebcad$ & \textcolor{gray}{$ceabd\,(R^{3})$} & \textcolor{gray}{$cebad\,(R^{6})$} & \textcolor{gray}{$ebcad\,(R^{9})$} & $ecabd$ & \textcolor{gray}{$ecbad\,(R^{9})$} \\
$R^{11}$ & $ceabd$ & $ecabd$ & \textcolor{gray}{$ceabd\,(R^{10})$} & $ecabd$ \\
$R^{12}$ & $caebd$ & $cbeda$ & $cabed$ & $caebd$ & $cbaed$ & \textcolor{gray}{$cbead\,(R^{1})$} & \textcolor{gray}{$cbeda\,(R^{7})$} & \textcolor{gray}{$ceabd\,(R^{2})$} & \textcolor{gray}{$cebad\,(R^{1})$} & \textcolor{gray}{$cebda\,(R^{1})$} \\
$R^{13}$ & $cabed$ & $cbeda$ & $cabed$ & $cbaed$ & \textcolor{gray}{$cbead\,(R^{12})$} & \textcolor{gray}{$cbeda\,(R^{12})$} \\
$R^{14}$ & $cbaed$ & $cbeda$ & $cbaed$ & $cbead$ & \textcolor{gray}{$cbeda\,(R^{13})$} \\
$R^{15}$ & $ebcad$ & $ecabd$ & \textcolor{gray}{$ebcad\,(R^{10})$} & $ecabd$ & \textcolor{gray}{$ecbad\,(R^{10})$} \\
$R^{16}$ & $caebd$ & $eabcd$ & \textcolor{gray}{$acebd\,(R^{3})$} & \textcolor{gray}{$aebcd\,(R^{9})$} & $aecbd$ & \textcolor{gray}{$caebd\,(R^{3})$} & \textcolor{gray}{$ceabd\,(R^{2})$} & \textcolor{gray}{$eabcd\,(R^{9})$} & \textcolor{gray}{$eacbd\,(R^{2})$} & \textcolor{gray}{$ecabd\,(R^{2})$} \\
$R^{17}$ & $aecbd$ & $caebd$ & \textcolor{gray}{$acebd\,(R^{16})$} & $aecbd$ & \textcolor{gray}{$caebd\,(R^{16})$} \\
$R^{18}$ & $cebad$ & $ecabd$ & \textcolor{gray}{$ceabd\,(R^{11})$} & $cebad$ & $ecabd$ & \textcolor{gray}{$ecbad\,(R^{15})$} \\
$R^{19}$ & $aecbd$ & $cebad$ & \textcolor{gray}{$acebd\,(R^{17})$} & $aecbd$ & \textcolor{gray}{$caebd\,(R^{17})$} & \textcolor{gray}{$ceabd\,(R^{1})$} & \textcolor{gray}{$cebad\,(R^{1})$} & $eacbd$ & $ecabd$ & \textcolor{gray}{$ecbad\,(R^{1})$} \\
$R^{20}$ & $cebad$ & $eacbd$ & \textcolor{gray}{$ceabd\,(R^{18})$} & \textcolor{gray}{$cebad\,(R^{19})$} & $eacbd$ & $ecabd$ & \textcolor{gray}{$ecbad\,(R^{18})$} \\
$R^{21}$ & $cebad$ & $ecabd$ & \textcolor{gray}{$ceabd\,(R^{11})$} & \textcolor{gray}{$cebad\,(R^{20})$} & $ecabd$ & \textcolor{gray}{$ecbad\,(R^{15})$} \\
$R^{22}$ & $cbead$ & $ecabd$ & \textcolor{gray}{$cbead\,(R^{21})$} & \textcolor{gray}{$ceabd\,(R^{11})$} & \textcolor{gray}{$cebad\,(R^{21})$} & $ecabd$ & \textcolor{gray}{$ecbad\,(R^{15})$} \\
$R^{23}$ & $cbaed$ & $ecabd$ & \textcolor{gray}{$cabed\,(R^{22})$} & $caebd$ & \textcolor{gray}{$cbaed\,(R^{22})$} & \textcolor{gray}{$cbead\,(R^{21})$} & \textcolor{gray}{$ceabd\,(R^{2})$} & \textcolor{gray}{$cebad\,(R^{21})$} & \textcolor{gray}{$ecabd\,(R^{2})$} & \textcolor{gray}{$ecbad\,(R^{2})$} \\
$R^{24}$ & $caebd$ & $cbaed$ & \textcolor{gray}{$cabed\,(R^{23})$} & $caebd$ & \textcolor{gray}{$cbaed\,(R^{23})$} \\
$R^{25}$ & $cabde$ & $ecabd$ & $cabde$ & $cabed$ & $caebd$ & \textcolor{gray}{$ceabd\,(R^{2})$} & \textcolor{gray}{$ecabd\,(R^{2})$} \\
$R^{26}$ & $abcde$ & $acebd$ & $abcde$ & \textcolor{gray}{$abced\,(R^{*})$} & \textcolor{gray}{$acbde\,(R^{*})$} & \textcolor{gray}{$acbed\,(R^{*})$} & \textcolor{gray}{$acebd\,(R^{*})$} \\
$R^{27}$ & $abcde$ & $caebd$ & $abcde$ & \textcolor{gray}{$abced\,(R^{*})$} & \textcolor{gray}{$acbde\,(R^{*})$} & \textcolor{gray}{$acbed\,(R^{*})$} & \textcolor{gray}{$acebd\,(R^{*})$} & $cabde$ & \textcolor{gray}{$cabed\,(R^{*})$} & \textcolor{gray}{$caebd\,(R^{26})$} \\
$R^{28}$ & $bcade$ & $caebd$ & $bcade$ & \textcolor{gray}{$bcaed\,(R^{9})$} & $cabde$ & \textcolor{gray}{$cabed\,(R^{27})$} & \textcolor{gray}{$caebd\,(R^{27})$} & \textcolor{gray}{$cbade\,(R^{24})$} & \textcolor{gray}{$cbaed\,(R^{24})$} \\
$R^{29}$ & $caebd$ & $cbeda$ & \textcolor{gray}{$cabed\,(R^{24})$} & $caebd$ & \textcolor{gray}{$cbaed\,(R^{24})$} & \textcolor{gray}{$cbead\,(R^{1})$} & \textcolor{gray}{$cbeda\,(R^{7})$} & \textcolor{gray}{$ceabd\,(R^{2})$} & \textcolor{gray}{$cebad\,(R^{1})$} & \textcolor{gray}{$cebda\,(R^{1})$} \\
$R^{30}$ & $caebd$ & $cbdae$ & $cabde$ & \textcolor{gray}{$cabed\,(R^{24})$} & \textcolor{gray}{$caebd\,(R^{28})$} & \textcolor{gray}{$cbade\,(R^{24})$} & \textcolor{gray}{$cbaed\,(R^{24})$} & \textcolor{gray}{$cbdae\,(R^{29})$} \\
$R^{31}$ & $cabde$ & $caebd$ & $cabde$ & \textcolor{gray}{$cabed\,(R^{24})$} & \textcolor{gray}{$caebd\,(R^{30})$} \\
$R^{32}$ & $cabde$ & $ecabd$ & $cabde$ & \textcolor{gray}{$cabed\,(R^{22})$} & $caebd$ & \textcolor{gray}{$ceabd\,(R^{2})$} & \textcolor{gray}{$ecabd\,(R^{2})$} \\
$R^{33}$ & $cabde$ & $ceabd$ & $cabde$ & \textcolor{gray}{$cabed\,(R^{32})$} & \textcolor{gray}{$caebd\,(R^{31})$} & \textcolor{gray}{$ceabd\,(R^{25})$} \\
$R^{34}$ & $cbeda$ & $ceabd$ & \textcolor{gray}{$cbead\,(R^{29})$} & \textcolor{gray}{$cbeda\,(R^{29})$} & $ceabd$ & $cebad$ & \textcolor{gray}{$cebda\,(R^{29})$} \\
$R^{35}$ & $cbdea$ & $ceabd$ & \textcolor{gray}{$cbdea\,(R^{34})$} & \textcolor{gray}{$cbead\,(R^{34})$} & \textcolor{gray}{$cbeda\,(R^{34})$} & \textcolor{gray}{$ceabd\,(R^{33})$} & $cebad$ & \textcolor{gray}{$cebda\,(R^{34})$} \\
$R^{36}$ & $cbdea$ & $ecbda$ & \textcolor{gray}{$cbdea\,(R^{35})$} & $cbeda$ & $cebda$ & $ecbda$ \\
$R^{37}$ & $cbdea$ & $cebad$ & \textcolor{gray}{$cbdea\,(R^{35})$} & \textcolor{gray}{$cbead\,(R^{35})$} & \textcolor{gray}{$cbeda\,(R^{35})$} & $cebad$ & \textcolor{gray}{$cebda\,(R^{35})$} \\
$R^{38}$ & $cbaed$ & $cebad$ & $cbaed$ & \textcolor{gray}{$cbead\,(R^{37})$} & $cebad$ \\
$R^{39}$ & $cabde$ & $cebad$ & $cabde$ & \textcolor{gray}{$cabed\,(R^{32})$} & \textcolor{gray}{$caebd\,(R^{31})$} & \textcolor{gray}{$cbade\,(R^{37})$} & $cbaed$ & \textcolor{gray}{$cbead\,(R^{1})$} & \textcolor{gray}{$ceabd\,(R^{1})$} & \textcolor{gray}{$cebad\,(R^{1})$} \\
$R^{40}$ & $cbdae$ & $cebad$ & \textcolor{gray}{$cbade\,(R^{37})$} & $cbaed$ & \textcolor{gray}{$cbdae\,(R^{37})$} & \textcolor{gray}{$cbdea\,(R^{37})$} & \textcolor{gray}{$cbead\,(R^{37})$} & \textcolor{gray}{$cbeda\,(R^{37})$} & \textcolor{gray}{$cebad\,(R^{39})$} & \textcolor{gray}{$cebda\,(R^{37})$} \\
$R^{41}$ & $cbaed$ & $cebad$ & $cbaed$ & \textcolor{gray}{$cbead\,(R^{37})$} & \textcolor{gray}{$cebad\,(R^{40})$} \\
$R^{42}$ & $cbaed$ & $ecbda$ & $cbaed$ & \textcolor{gray}{$cbead\,(R^{38})$} & \textcolor{gray}{$cbeda\,(R^{14})$} & \textcolor{gray}{$cebad\,(R^{41})$} & \textcolor{gray}{$cebda\,(R^{8})$} & \textcolor{gray}{$ecbad\,(R^{8})$} & \textcolor{gray}{$ecbda\,(R^{8})$} \\
$R^{43}$ & $cbdae$ & $ecbda$ & $cbdae$ & \textcolor{gray}{$cbdea\,(R^{36})$} & $cbeda$ & \textcolor{gray}{$cebda\,(R^{40})$} & \textcolor{gray}{$ecbda\,(R^{42})$} \\
$R^{44}$ & $cbdea$ & $ecbda$ & \textcolor{gray}{$cbdea\,(R^{35})$} & $cbeda$ & \textcolor{gray}{$cebda\,(R^{43})$} & \textcolor{gray}{$ecbda\,(R^{43})$} \\
$R^{45}$ & $cbeda$ & $ecbda$ & $cbeda$ & \textcolor{gray}{$cebda\,(R^{44})$} & \textcolor{gray}{$ecbda\,(R^{44})$} \\
$R^{46}$ & $cbeda$ & $ecabd$ & \textcolor{gray}{$cbead\,(R^{21})$} & \textcolor{gray}{$cbeda\,(R^{22})$} & \textcolor{gray}{$ceabd\,(R^{11})$} & \textcolor{gray}{$cebad\,(R^{21})$} & \textcolor{gray}{$cebda\,(R^{21})$} & $ecabd$ & \textcolor{gray}{$ecbad\,(R^{15})$} & $ecbda$ \\
$R^{47}$ & $cbeda$ & $ecdab$ & \textcolor{gray}{$cbeda\,(R^{46})$} & \textcolor{gray}{$cebda\,(R^{46})$} & $cedab$ & $cedba$ & \textcolor{gray}{$ecbda\,(R^{45})$} & $ecdab$ & \textcolor{gray}{$ecdba\,(R^{45})$} \\
$R^{48}$ & $cbeda$ & $ecdba$ & \textcolor{gray}{$cbeda\,(R^{47})$} & \textcolor{gray}{$cebda\,(R^{45})$} & $cedba$ & \textcolor{gray}{$ecbda\,(R^{45})$} & \textcolor{gray}{$ecdba\,(R^{45})$} \\
$R^{49}$ & $cbeda$ & $cedba$ & \textcolor{gray}{$cbeda\,(R^{48})$} & \textcolor{gray}{$cebda\,(R^{45})$} & $cedba$ \\
$R^{50}$ & $cebda$ & $cedba$ & \textcolor{gray}{$cebda\,(R^{49})$} & $cedba$ \\
$R^{51}$ & $bcead$ & $cebad$ & $bcead$ & \textcolor{gray}{$cbead\,(R^{37})$} & $cebad$ \\
$R^{52}$ & $cebad$ & $cedba$ & $cebad$ & \textcolor{gray}{$cebda\,(R^{37})$} & $cedba$ \\
$R^{53}$ & $cbeda$ & $cedba$ & $cbeda$ & \textcolor{gray}{$cebda\,(R^{45})$} & $cedba$ \\
$R^{54}$ & $bceda$ & $cedba$ & \textcolor{gray}{$bceda\,(R^{49})$} & \textcolor{gray}{$cbeda\,(R^{49})$} & \textcolor{gray}{$cebda\,(R^{53})$} & $cedba$ \\
$R^{55}$ & $cbaed$ & $cedba$ & $cbaed$ & \textcolor{gray}{$cbead\,(R^{38})$} & \textcolor{gray}{$cbeda\,(R^{14})$} & \textcolor{gray}{$cebad\,(R^{41})$} & \textcolor{gray}{$cebda\,(R^{52})$} & \textcolor{gray}{$cedba\,(R^{42})$} \\
$R^{56}$ & $bcead$ & $cedba$ & \textcolor{gray}{$bcead\,(R^{54})$} & \textcolor{gray}{$bceda\,(R^{49})$} & \textcolor{gray}{$cbead\,(R^{51})$} & \textcolor{gray}{$cbeda\,(R^{49})$} & $cebad$ & \textcolor{gray}{$cebda\,(R^{52})$} & \textcolor{gray}{$cedba\,(R^{55})$} \\
$R^{57}$ & $cebad$ & $cedba$ & $cebad$ & \textcolor{gray}{$cebda\,(R^{37})$} & \textcolor{gray}{$cedba\,(R^{56})$} \\
$R^{58}$ & $cebad$ & $dceba$ & \textcolor{gray}{$cdeba\,(R^{37})$} & $cebad$ & \textcolor{gray}{$cebda\,(R^{37})$} & $cedba$ & $dceba$ \\
$R^{59}$ & $cdeba$ & $cebad$ & \textcolor{gray}{$cdeba\,(R^{37})$} & $cebad$ & \textcolor{gray}{$cebda\,(R^{37})$} & $cedba$ \\
$R^{60}$ & $bcead$ & $cebad$ & \textcolor{gray}{$bcead\,(R^{56})$} & \textcolor{gray}{$cbead\,(R^{37})$} & $cebad$ \\
$R^{61}$ & $cdeba$ & $cebad$ & \textcolor{gray}{$cdeba\,(R^{37})$} & $cebad$ & \textcolor{gray}{$cebda\,(R^{37})$} & \textcolor{gray}{$cedba\,(R^{57})$} \\
$R^{62}$ & $cebad$ & $dceba$ & \textcolor{gray}{$cdeba\,(R^{37})$} & $cebad$ & \textcolor{gray}{$cebda\,(R^{37})$} & \textcolor{gray}{$cedba\,(R^{57})$} & \textcolor{gray}{$dceba\,(R^{61})$} \\
$R^{63}$ & $cebda$ & $dceba$ & \textcolor{gray}{$cdeba\,(R^{58})$} & \textcolor{gray}{$cebda\,(R^{50})$} & $cedba$ & \textcolor{gray}{$dceba\,(R^{62})$} \\
$R^{64}$ & $cedba$ & $dceba$ & \textcolor{gray}{$cdeba\,(R^{63})$} & $cedba$ & \textcolor{gray}{$dceba\,(R^{63})$} \\
$R^{65}$ & $cedba$ & $ebcad$ & \textcolor{gray}{$cebad\,(R^{6})$} & \textcolor{gray}{$cebda\,(R^{52})$} & \textcolor{gray}{$cedba\,(R^{56})$} & $ebcad$ & \textcolor{gray}{$ebcda\,(R^{54})$} & $ecbad$ & $ecbda$ & \textcolor{gray}{$ecdba\,(R^{56})$} \\
$R^{66}$ & $cedba$ & $ebcda$ & \textcolor{gray}{$cebda\,(R^{49})$} & \textcolor{gray}{$cedba\,(R^{65})$} & \textcolor{gray}{$ebcda\,(R^{54})$} & $ecbda$ & $ecdba$ \\
$R^{67}$ & $cedba$ & $ecbda$ & \textcolor{gray}{$cebda\,(R^{49})$} & \textcolor{gray}{$cedba\,(R^{66})$} & $ecbda$ & $ecdba$ \\
$R^{68}$ & $cdeba$ & $ecbda$ & \textcolor{gray}{$cdeba\,(R^{59})$} & $cebda$ & \textcolor{gray}{$cedba\,(R^{67})$} & $ecbda$ & $ecdba$ \\
$R^{69}$ & $bcdea$ & $cebad$ & \textcolor{gray}{$bcdea\,(R^{37})$} & \textcolor{gray}{$bcead\,(R^{60})$} & \textcolor{gray}{$bceda\,(R^{37})$} & \textcolor{gray}{$cbdea\,(R^{37})$} & \textcolor{gray}{$cbead\,(R^{37})$} & \textcolor{gray}{$cbeda\,(R^{37})$} & $cebad$ & \textcolor{gray}{$cebda\,(R^{37})$} \\
$R^{70}$ & $bcdea$ & $cebda$ & \textcolor{gray}{$bcdea\,(R^{69})$} & \textcolor{gray}{$bceda\,(R^{69})$} & \textcolor{gray}{$cbdea\,(R^{69})$} & $cbeda$ & $cebda$ \\
$R^{71}$ & $cbdae$ & $cedba$ & $cbdae$ & \textcolor{gray}{$cbdea\,(R^{43})$} & \textcolor{gray}{$cbeda\,(R^{49})$} & $cdbae$ & $cdbea$ & \textcolor{gray}{$cdeba\,(R^{55})$} & \textcolor{gray}{$cebda\,(R^{40})$} & \textcolor{gray}{$cedba\,(R^{55})$} \\
$R^{72}$ & $bcdea$ & $cedba$ & \textcolor{gray}{$bcdea\,(R^{54})$} & \textcolor{gray}{$bceda\,(R^{49})$} & \textcolor{gray}{$cbdea\,(R^{49})$} & \textcolor{gray}{$cbeda\,(R^{49})$} & $cdbea$ & \textcolor{gray}{$cdeba\,(R^{64})$} & \textcolor{gray}{$cebda\,(R^{53})$} & \textcolor{gray}{$cedba\,(R^{71})$} \\
$R^{73}$ & $bcdea$ & $cebda$ & \textcolor{gray}{$bcdea\,(R^{69})$} & \textcolor{gray}{$bceda\,(R^{69})$} & \textcolor{gray}{$cbdea\,(R^{69})$} & $cbeda$ & \textcolor{gray}{$cebda\,(R^{72})$} \\
$R^{74}$ & $bdcea$ & $cebda$ & \textcolor{gray}{$bcdea\,(R^{70})$} & \textcolor{gray}{$bceda\,(R^{70})$} & \textcolor{gray}{$bdcea\,(R^{70})$} & \textcolor{gray}{$cbdea\,(R^{70})$} & $cbeda$ & $cebda$ \\
$R^{75}$ & $bdcea$ & $cebda$ & \textcolor{gray}{$bcdea\,(R^{70})$} & \textcolor{gray}{$bceda\,(R^{70})$} & \textcolor{gray}{$bdcea\,(R^{70})$} & \textcolor{gray}{$cbdea\,(R^{70})$} & $cbeda$ & \textcolor{gray}{$cebda\,(R^{73})$} \\
$R^{76}$ & $bdcea$ & $cbeda$ & \textcolor{gray}{$bcdea\,(R^{74})$} & \textcolor{gray}{$bceda\,(R^{75})$} & \textcolor{gray}{$bdcea\,(R^{74})$} & \textcolor{gray}{$cbdea\,(R^{75})$} & $cbeda$ \\
$R^{77}$ & $cedba$ & $dbcea$ & $cdbea$ & \textcolor{gray}{$cdeba\,(R^{64})$} & \textcolor{gray}{$cedba\,(R^{72})$} & $dbcea$ & \textcolor{gray}{$dcbea\,(R^{64})$} & \textcolor{gray}{$dceba\,(R^{64})$} \\
$R^{78}$ & $cbeda$ & $dbcea$ & \textcolor{gray}{$bcdea\,(R^{76})$} & \textcolor{gray}{$bceda\,(R^{76})$} & \textcolor{gray}{$bdcea\,(R^{76})$} & \textcolor{gray}{$cbdea\,(R^{76})$} & $cbeda$ & $cdbea$ & \textcolor{gray}{$dbcea\,(R^{76})$} & \textcolor{gray}{$dcbea\,(R^{76})$} \\
$R^{79}$ & $cedba$ & $dbcea$ & $cdbea$ & \textcolor{gray}{$cdeba\,(R^{64})$} & \textcolor{gray}{$cedba\,(R^{72})$} & \textcolor{gray}{$dbcea\,(R^{78})$} & \textcolor{gray}{$dcbea\,(R^{64})$} & \textcolor{gray}{$dceba\,(R^{64})$} \\
$R^{80}$ & $cdbea$ & $dbcea$ & $cdbea$ & \textcolor{gray}{$dbcea\,(R^{79})$} & \textcolor{gray}{$dcbea\,(R^{77})$} \\
$R^{81}$ & $bcdea$ & $cdbea$ & \textcolor{gray}{$bcdea\,(R^{72})$} & \textcolor{gray}{$cbdea\,(R^{72})$} & $cdbea$ \\
$R^{82}$ & $cdbea$ & $dbeca$ & $cdbea$ & \textcolor{gray}{$dbcea\,(R^{80})$} & \textcolor{gray}{$dbeca\,(R^{80})$} & \textcolor{gray}{$dcbea\,(R^{80})$} \\
$R^{83}$ & $cdbea$ & $ecbda$ & \textcolor{gray}{$cbdea\,(R^{36})$} & $cbeda$ & \textcolor{gray}{$cdbea\,(R^{68})$} & \textcolor{gray}{$cdeba\,(R^{68})$} & \textcolor{gray}{$cebda\,(R^{43})$} & \textcolor{gray}{$cedba\,(R^{67})$} & \textcolor{gray}{$ecbda\,(R^{43})$} & \textcolor{gray}{$ecdba\,(R^{43})$} \\
$R^{84}$ & $bdeca$ & $cdbea$ & \textcolor{gray}{$bcdea\,(R^{81})$} & \textcolor{gray}{$bdcea\,(R^{81})$} & \textcolor{gray}{$bdeca\,(R^{82})$} & \textcolor{gray}{$cbdea\,(R^{81})$} & $cdbea$ & \textcolor{gray}{$dbcea\,(R^{80})$} & \textcolor{gray}{$dbeca\,(R^{80})$} & \textcolor{gray}{$dcbea\,(R^{80})$} \\
$R^{85}$ & $becda$ & $cdbea$ & \textcolor{gray}{$bcdea\,(R^{81})$} & \textcolor{gray}{$bceda\,(R^{81})$} & \textcolor{gray}{$becda\,(R^{84})$} & \textcolor{gray}{$cbdea\,(R^{81})$} & $cbeda$ & \textcolor{gray}{$cdbea\,(R^{83})$} \\
$R^{86}$ & $becda$ & $cbeda$ & \textcolor{gray}{$bceda\,(R^{76})$} & \textcolor{gray}{$becda\,(R^{85})$} & $cbeda$ \\
$R^{87}$ & $bedca$ & $cbeda$ & \textcolor{gray}{$bceda\,(R^{76})$} & \textcolor{gray}{$becda\,(R^{86})$} & \textcolor{gray}{$bedca\,(R^{76})$} & $cbeda$ \\
$R^{88}$ & $bedac$ & $cbeda$ & \textcolor{gray}{$bceda\,(R^{76})$} & \textcolor{gray}{$becda\,(R^{86})$} & \textcolor{gray}{$bedac\,(R^{87})$} & \textcolor{gray}{$bedca\,(R^{76})$} & $cbeda$ \\
$R^{89}$ & $beacd$ & $cbeda$ & $bcead$ & \textcolor{gray}{$bceda\,(R^{76})$} & \textcolor{gray}{$beacd\,(R^{88})$} & \textcolor{gray}{$becad\,(R^{86})$} & \textcolor{gray}{$becda\,(R^{86})$} & $cbead$ & $cbeda$ \\
$R^{90}$ & $beacd$ & $cbead$ & $bcead$ & \textcolor{gray}{$beacd\,(R^{89})$} & \textcolor{gray}{$becad\,(R^{89})$} & $cbead$ \\
$R^{91}$ & $cbaed$ & $ebcad$ & $bcaed$ & $bcead$ & \textcolor{gray}{$becad\,(R^{9})$} & $cbaed$ & \textcolor{gray}{$cbead\,(R^{38})$} & \textcolor{gray}{$cebad\,(R^{6})$} & \textcolor{gray}{$ebcad\,(R^{9})$} & \textcolor{gray}{$ecbad\,(R^{9})$} \\
$R^{92}$ & $cbead$ & $ebcad$ & $bcead$ & $becad$ & \textcolor{gray}{$cbead\,(R^{22})$} & \textcolor{gray}{$cebad\,(R^{6})$} & \textcolor{gray}{$ebcad\,(R^{91})$} & $ecbad$ \\
$R^{93}$ & $cbead$ & $ebacd$ & $bcead$ & \textcolor{gray}{$beacd\,(R^{90})$} & \textcolor{gray}{$becad\,(R^{90})$} & \textcolor{gray}{$cbead\,(R^{5})$} & \textcolor{gray}{$cebad\,(R^{5})$} & \textcolor{gray}{$ebacd\,(R^{90})$} & \textcolor{gray}{$ebcad\,(R^{92})$} & \textcolor{gray}{$ecbad\,(R^{5})$} \\
$R^{94}$ & $bcead$ & $ebacd$ & $bcead$ & \textcolor{gray}{$beacd\,(R^{93})$} & \textcolor{gray}{$becad\,(R^{93})$} & \textcolor{gray}{$ebacd\,(R^{93})$} & \textcolor{gray}{$ebcad\,(R^{93})$} \\
$R^{95}$ & $bcead$ & $ecabd$ & \textcolor{gray}{$bcead\,(R^{22})$} & \textcolor{gray}{$becad\,(R^{15})$} & \textcolor{gray}{$cbead\,(R^{21})$} & \textcolor{gray}{$ceabd\,(R^{11})$} & \textcolor{gray}{$cebad\,(R^{21})$} & \textcolor{gray}{$ebcad\,(R^{15})$} & $ecabd$ & \textcolor{gray}{$ecbad\,(R^{15})$} \\
$R^{96}$ & $bcead$ & $eabcd$ & \textcolor{gray}{$bcead\,(R^{95})$} & \textcolor{gray}{$beacd\,(R^{94})$} & \textcolor{gray}{$becad\,(R^{95})$} & \textcolor{gray}{$eabcd\,(R^{94})$} & \textcolor{gray}{$ebacd\,(R^{94})$} & \textcolor{gray}{$ebcad\,(R^{94})$} \\
\end{longtable}
